Causal Decompositions of 1D Quantum Cellular Automata

Understanding quantum theory's causal structure stands out as a major matter, since it radically departs from classical notions of causality. We present advances in the research program of causal decompositions, which investigates the existence of an equivalence between the causal and the compositional structures of unitary channels. Our results concern one-dimensional Quantum Cellular Automata (1D QCAs), i.e. unitary channels over a line of $N$ quantum systems (with or without periodic boundary conditions) that feature a causality radius $r$: a given input cannot causally influence outputs at a distance more than $r$. We prove that, for $N \geq 4r + 1$, 1D QCAs all admit causal decompositions: a unitary channel is a 1D QCA if and only if it can be decomposed into a unitary routed circuit of nearest-neighbour interactions, in which its causal structure is compositionally obvious. This provides the first constructive form of 1D QCAs with causality radius one or more, fully elucidating their structure. In addition, we show that this decomposition can be taken to be translation-invariant for the case of translation-invariant QCAs. Our proof of these results makes use of innovative algebraic techniques, leveraging a new framework for capturing partitions into non-factor sub-C* algebras.

==> figures/1DQCA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0, -2) {};
		\node [style=none] (44) at (0, 2) {};
		\node [style=none] (57) at (2.5, -2) {};
		\node [style=none] (58) at (2.5, 2) {};
		\node [style=none] (63) at (5, -2) {};
		\node [style=none] (64) at (5, 2) {};
		\node [style=none] (69) at (-5, -2) {};
		\node [style=none] (70) at (-5, 2) {};
		\node [style=none] (75) at (-2.5, -2) {};
		\node [style=none] (76) at (-2.5, 2) {};
		\node [style=none] (90) at (-5.25, -1) {};
		\node [style=none] (91) at (5.25, -1) {};
		\node [style=none] (92) at (6.75, -1) {};
		\node [style=none] (93) at (-6.75, -1) {};
		\node [style=none] (94) at (-5.25, 1) {};
		\node [style=none] (95) at (5.25, 1) {};
		\node [style=none] (96) at (6.75, 1) {};
		\node [style=none] (97) at (-6.75, 1) {};
		\node [font={\small}] (98) at (-0.25, 0) {$\cu$};
		\node [yshift=-0.4pt] (99) at (-6.75, 1) {};
		\node [yshift=-0.4pt] (100) at (6.75, 1) {};
		\node [yshift={+0.4pt}] (101) at (-6.75, -1) {};
		\node [yshift={+0.4pt}] (102) at (6.75, -1) {};
		\node [style=none] (103) at (-5, -2.75) {$\ca_{\shortm 2}$};
		\node [style=none] (104) at (-2.5, -2.75) {$\ca_{\shortm 1}$};
		\node [style=none] (105) at (0, -2.75) {$\ca_0$};
		\node [style=none] (106) at (2.5, -2.75) {$\ca_1$};
		\node [style=none] (107) at (5, -2.75) {$\ca_2$};
		\node [style=none] (108) at (-5, 2.75) {$\cb_{\shortm 2}$};
		\node [style=none] (109) at (-2.5, 2.75) {$\cb_{\shortm 1}$};
		\node [style=none] (110) at (0, 2.75) {$\cb_0$};
		\node [style=none] (111) at (2.5, 2.75) {$\cb_1$};
		\node [style=none] (112) at (5, 2.75) {$\cb_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (44.center);
		\draw (57.center) to (58.center);
		\draw (63.center) to (64.center);
		\draw (69.center) to (70.center);
		\draw (75.center) to (76.center);
		\draw (90.center) to (91.center);
		\draw [dashed] (91.center) to (92.center);
		\draw [dashed] (90.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw [dashed] (95.center) to (96.center);
		\draw [dashed] (94.center) to (97.center);
		\draw [white, fill=white] (100.center)
			 to (102.center)
			 to (101.center)
			 to (99.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1DQCA_anyradius_dec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (3) at (-10, -3.25) {};
		\node [style=medium box] (4) at (10, -3.25) {};
		\node [style=medium box] (9) at (-10, 3.25) {};
		\node [style=medium box] (10) at (10, 3.25) {};
		\node [style=medium box] (18) at (0, -3.25) {};
		\node [style=medium box] (19) at (-5, -3.25) {};
		\node [style=medium box] (20) at (5, -3.25) {};
		\node [style=none] (21) at (-10, -4.75) {};
		\node [style=none] (22) at (-5, -4.75) {};
		\node [style=none] (23) at (0, -4.75) {};
		\node [style=none] (24) at (5, -4.75) {};
		\node [style=none] (25) at (10, -4.75) {};
		\node [style=medium box] (26) at (-5, 3.25) {};
		\node [style=medium box] (27) at (0, 3.25) {};
		\node [style=medium box] (28) at (5, 3.25) {};
		\node [style=medium box] (34) at (-7.5, 0) {};
		\node [style=medium box] (35) at (-2.5, 0) {};
		\node [style=medium box] (36) at (2.5, 0) {};
		\node [style=medium box] (37) at (7.5, 0) {};
		\node [style=none] (38) at (-0.5, -2.75) {};
		\node [style=none] (39) at (-2, -0.5) {};
		\node [style=none] (40) at (-0.5, -2.75) {};
		\node [style=none] (42) at (-7, -0.5) {};
		\node [style=none] (43) at (-5.5, -2.75) {};
		\node [style=none] (44) at (4.5, -2.75) {};
		\node [style=none] (45) at (3, -0.5) {};
		\node [style=none] (46) at (4.5, -2.75) {};
		\node [style=none] (47) at (9.5, -2.75) {};
		\node [style=none] (48) at (8, -0.5) {};
		\node [style=none] (49) at (9.5, -2.75) {};
		\node [style=none] (50) at (-3, 0.5) {};
		\node [style=none] (51) at (-4.5, 2.75) {};
		\node [style=none] (52) at (-3, 0.5) {};
		\node [style=none] (53) at (-8, 0.5) {};
		\node [style=none] (54) at (-9.5, 2.75) {};
		\node [style=none] (55) at (-8, 0.5) {};
		\node [style=none] (56) at (2, 0.5) {};
		\node [style=none] (57) at (0.5, 2.75) {};
		\node [style=none] (58) at (2, 0.5) {};
		\node [style=none] (59) at (7, 0.5) {};
		\node [style=none] (60) at (5.5, 2.75) {};
		\node [style=none] (61) at (7, 0.5) {};
		\node [style=none] (62) at (-2, 0.5) {};
		\node [style=none] (63) at (-0.5, 2.75) {};
		\node [style=none] (64) at (-2, 0.5) {};
		\node [style=none] (65) at (3, 0.5) {};
		\node [style=none] (66) at (4.5, 2.75) {};
		\node [style=none] (67) at (3, 0.5) {};
		\node [style=none] (68) at (-7, 0.5) {};
		\node [style=none] (69) at (-5.5, 2.75) {};
		\node [style=none] (70) at (-7, 0.5) {};
		\node [style=none] (71) at (-9.5, -2.75) {};
		\node [style=none] (72) at (-8, -0.5) {};
		\node [style=none] (73) at (-9.5, -2.75) {};
		\node [style=none] (74) at (-4.5, -2.75) {};
		\node [style=none] (75) at (-3, -0.5) {};
		\node [style=none] (76) at (-4.5, -2.75) {};
		\node [style=none] (77) at (0.5, -2.75) {};
		\node [style=none] (78) at (2, -0.5) {};
		\node [style=none] (79) at (0.5, -2.75) {};
		\node [style=none] (80) at (5.5, -2.75) {};
		\node [style=none] (81) at (7, -0.5) {};
		\node [style=none] (82) at (5.5, -2.75) {};
		\node [style=none] (83) at (8, 0.5) {};
		\node [style=none] (84) at (9.5, 2.75) {};
		\node [style=none] (85) at (8, 0.5) {};
		\node [style=none] (86) at (-10.5, 2.75) {};
		\node [style=none] (88) at (-11.5, 3.25) {};
		\node [style=none] (89) at (-13, 3.25) {};
		\node [style=none] (90) at (-11.5, -3.25) {};
		\node [style=none] (91) at (-13, -3.25) {};
		\node [style=none] (92) at (13, 3.25) {};
		\node [style=none] (93) at (11.5, 3.25) {};
		\node [style=none] (94) at (13, -3.25) {};
		\node [style=none] (95) at (11.5, -3.25) {};
		\node [style=none] (96) at (-10.75, 2) {};
		\node [style=none] (97) at (-11.25, 1.5) {};
		\node [style=none] (98) at (10.5, 2.75) {};
		\node [style=none] (99) at (10.75, 2) {};
		\node [style=none] (100) at (11.25, 1.5) {};
		\node [style=none] (101) at (-10.5, -2.75) {};
		\node [style=none] (102) at (-10.75, -2) {};
		\node [style=none] (103) at (-11.25, -1.5) {};
		\node [style=none] (104) at (10.5, -2.75) {};
		\node [style=none] (105) at (10.75, -2) {};
		\node [style=none] (106) at (11.25, -1.5) {};
		\node [style=bottom left label] (115) at (-9, 1.75) {$\kk{0}{1}$};
		\node [style=none] (123) at (10.5, 3.75) {};
		\node [style=none] (124) at (10.75, 4.5) {};
		\node [style=none] (125) at (11.25, 5) {};
		\node [style=none] (126) at (-10.5, 3.75) {};
		\node [style=none] (127) at (-10.75, 4.5) {};
		\node [style=none] (128) at (-11.25, 5) {};
		\node [style=none] (129) at (-5.5, 3.75) {};
		\node [style=none] (130) at (-5.75, 4.5) {};
		\node [style=none] (131) at (-6.25, 5) {};
		\node [style=none] (132) at (-0.5, 3.75) {};
		\node [style=none] (133) at (-0.75, 4.5) {};
		\node [style=none] (134) at (-1.25, 5) {};
		\node [style=none] (135) at (4.5, 3.75) {};
		\node [style=none] (136) at (4.25, 4.5) {};
		\node [style=none] (137) at (3.75, 5) {};
		\node [style=none] (138) at (9.5, 3.75) {};
		\node [style=none] (139) at (9.25, 4.5) {};
		\node [style=none] (140) at (8.75, 5) {};
		\node [style=none] (141) at (5.5, 3.75) {};
		\node [style=none] (142) at (5.75, 4.5) {};
		\node [style=none] (143) at (6.25, 5) {};
		\node [style=none] (144) at (0.5, 3.75) {};
		\node [style=none] (145) at (0.75, 4.5) {};
		\node [style=none] (146) at (1.25, 5) {};
		\node [style=none] (147) at (-4.5, 3.75) {};
		\node [style=none] (148) at (-4.25, 4.5) {};
		\node [style=none] (149) at (-3.75, 5) {};
		\node [style=none] (150) at (-9.5, 3.75) {};
		\node [style=none] (151) at (-9.25, 4.5) {};
		\node [style=none] (152) at (-8.75, 5) {};
		\node [style=none] (153) at (-10, 7.75) {};
		\node [style=none] (154) at (-10, 6.25) {};
		\node [style=none] (155) at (0, 7.75) {};
		\node [style=none] (156) at (0, 6.25) {};
		\node [style=none] (157) at (10, 7.75) {};
		\node [style=none] (158) at (10, 6.25) {};
		\node [style=medium box] (159) at (-10, 11) {};
		\node [style=medium box] (160) at (10, 11) {};
		\node [style=medium box] (161) at (-10, 17.5) {};
		\node [style=medium box] (162) at (10, 17.5) {};
		\node [style=medium box] (163) at (0, 11) {};
		\node [style=medium box] (164) at (-5, 11) {};
		\node [style=medium box] (165) at (5, 11) {};
		\node [style=medium box] (171) at (-5, 17.5) {};
		\node [style=medium box] (172) at (0, 17.5) {};
		\node [style=medium box] (173) at (5, 17.5) {};
		\node [style=medium box] (174) at (-7.5, 14.25) {};
		\node [style=medium box] (175) at (-2.5, 14.25) {};
		\node [style=medium box] (176) at (2.5, 14.25) {};
		\node [style=medium box] (177) at (7.5, 14.25) {};
		\node [style=none] (178) at (-0.5, 11.5) {};
		\node [style=none] (179) at (-2, 13.75) {};
		\node [style=none] (180) at (-0.5, 11.5) {};
		\node [style=none] (181) at (-7, 13.75) {};
		\node [style=none] (182) at (-5.5, 11.5) {};
		\node [style=none] (183) at (4.5, 11.5) {};
		\node [style=none] (184) at (3, 13.75) {};
		\node [style=none] (185) at (4.5, 11.5) {};
		\node [style=none] (186) at (9.5, 11.5) {};
		\node [style=none] (187) at (8, 13.75) {};
		\node [style=none] (188) at (9.5, 11.5) {};
		\node [style=none] (189) at (-3, 14.75) {};
		\node [style=none] (190) at (-4.5, 17) {};
		\node [style=none] (191) at (-3, 14.75) {};
		\node [style=none] (192) at (-8, 14.75) {};
		\node [style=none] (193) at (-9.5, 17) {};
		\node [style=none] (194) at (-8, 14.75) {};
		\node [style=none] (195) at (2, 14.75) {};
		\node [style=none] (196) at (0.5, 17) {};
		\node [style=none] (197) at (2, 14.75) {};
		\node [style=none] (198) at (7, 14.75) {};
		\node [style=none] (199) at (5.5, 17) {};
		\node [style=none] (200) at (7, 14.75) {};
		\node [style=none] (201) at (-2, 14.75) {};
		\node [style=none] (202) at (-0.5, 17) {};
		\node [style=none] (203) at (-2, 14.75) {};
		\node [style=none] (204) at (3, 14.75) {};
		\node [style=none] (205) at (4.5, 17) {};
		\node [style=none] (206) at (3, 14.75) {};
		\node [style=none] (207) at (-7, 14.75) {};
		\node [style=none] (208) at (-5.5, 17) {};
		\node [style=none] (209) at (-7, 14.75) {};
		\node [style=none] (210) at (-9.5, 11.5) {};
		\node [style=none] (211) at (-8, 13.75) {};
		\node [style=none] (212) at (-9.5, 11.5) {};
		\node [style=none] (213) at (-4.5, 11.5) {};
		\node [style=none] (214) at (-3, 13.75) {};
		\node [style=none] (215) at (-4.5, 11.5) {};
		\node [style=none] (216) at (0.5, 11.5) {};
		\node [style=none] (217) at (2, 13.75) {};
		\node [style=none] (218) at (0.5, 11.5) {};
		\node [style=none] (219) at (5.5, 11.5) {};
		\node [style=none] (220) at (7, 13.75) {};
		\node [style=none] (221) at (5.5, 11.5) {};
		\node [style=none] (222) at (8, 14.75) {};
		\node [style=none] (223) at (9.5, 17) {};
		\node [style=none] (224) at (8, 14.75) {};
		\node [style=none] (225) at (-10.5, 17) {};
		\node [style=none] (226) at (-11.5, 17.5) {};
		\node [style=none] (227) at (-13, 17.5) {};
		\node [style=none] (228) at (-11.5, 11) {};
		\node [style=none] (229) at (-13, 11) {};
		\node [style=none] (230) at (13, 17.5) {};
		\node [style=none] (231) at (11.5, 17.5) {};
		\node [style=none] (232) at (13, 11) {};
		\node [style=none] (233) at (11.5, 11) {};
		\node [style=none] (234) at (-10.75, 16.25) {};
		\node [style=none] (235) at (-11.25, 15.75) {};
		\node [style=none] (236) at (10.5, 17) {};
		\node [style=none] (237) at (10.75, 16.25) {};
		\node [style=none] (238) at (11.25, 15.75) {};
		\node [style=none] (239) at (-10.5, 11.5) {};
		\node [style=none] (240) at (-10.75, 12.25) {};
		\node [style=none] (241) at (-11.25, 12.75) {};
		\node [style=none] (242) at (10.5, 11.5) {};
		\node [style=none] (243) at (10.75, 12.25) {};
		\node [style=none] (244) at (11.25, 12.75) {};
		\node [style=none] (261) at (10.5, 18) {};
		\node [style=none] (262) at (10.75, 18.75) {};
		\node [style=none] (263) at (11.25, 19.25) {};
		\node [style=none] (264) at (-10.5, 18) {};
		\node [style=none] (265) at (-10.75, 18.75) {};
		\node [style=none] (266) at (-11.25, 19.25) {};
		\node [style=none] (267) at (-5.5, 18) {};
		\node [style=none] (268) at (-5.75, 18.75) {};
		\node [style=none] (269) at (-6.25, 19.25) {};
		\node [style=none] (270) at (-0.5, 18) {};
		\node [style=none] (271) at (-0.75, 18.75) {};
		\node [style=none] (272) at (-1.25, 19.25) {};
		\node [style=none] (273) at (4.5, 18) {};
		\node [style=none] (274) at (4.25, 18.75) {};
		\node [style=none] (275) at (3.75, 19.25) {};
		\node [style=none] (276) at (9.5, 18) {};
		\node [style=none] (277) at (9.25, 18.75) {};
		\node [style=none] (278) at (8.75, 19.25) {};
		\node [style=none] (279) at (5.5, 18) {};
		\node [style=none] (280) at (5.75, 18.75) {};
		\node [style=none] (281) at (6.25, 19.25) {};
		\node [style=none] (282) at (0.5, 18) {};
		\node [style=none] (283) at (0.75, 18.75) {};
		\node [style=none] (284) at (1.25, 19.25) {};
		\node [style=none] (285) at (-4.5, 18) {};
		\node [style=none] (286) at (-4.25, 18.75) {};
		\node [style=none] (287) at (-3.75, 19.25) {};
		\node [style=none] (288) at (-9.5, 18) {};
		\node [style=none] (289) at (-9.25, 18.75) {};
		\node [style=none] (290) at (-8.75, 19.25) {};
		\node [style=none] (291) at (10.5, 10.5) {};
		\node [style=none] (292) at (10.75, 9.75) {};
		\node [style=none] (293) at (11.25, 9.25) {};
		\node [style=none] (294) at (-10.5, 10.5) {};
		\node [style=none] (295) at (-10.75, 9.75) {};
		\node [style=none] (296) at (-11.25, 9.25) {};
		\node [style=none] (297) at (-5.5, 10.5) {};
		\node [style=none] (298) at (-5.75, 9.75) {};
		\node [style=none] (299) at (-6.25, 9.25) {};
		\node [style=none] (300) at (-0.5, 10.5) {};
		\node [style=none] (301) at (-0.75, 9.75) {};
		\node [style=none] (302) at (-1.25, 9.25) {};
		\node [style=none] (303) at (4.5, 10.5) {};
		\node [style=none] (304) at (4.25, 9.75) {};
		\node [style=none] (305) at (3.75, 9.25) {};
		\node [style=none] (306) at (9.5, 10.5) {};
		\node [style=none] (307) at (9.25, 9.75) {};
		\node [style=none] (308) at (8.75, 9.25) {};
		\node [style=none] (309) at (5.5, 10.5) {};
		\node [style=none] (310) at (5.75, 9.75) {};
		\node [style=none] (311) at (6.25, 9.25) {};
		\node [style=none] (312) at (0.5, 10.5) {};
		\node [style=none] (313) at (0.75, 9.75) {};
		\node [style=none] (314) at (1.25, 9.25) {};
		\node [style=none] (315) at (-4.5, 10.5) {};
		\node [style=none] (316) at (-4.25, 9.75) {};
		\node [style=none] (317) at (-3.75, 9.25) {};
		\node [style=none] (318) at (-9.5, 10.5) {};
		\node [style=none] (319) at (-9.25, 9.75) {};
		\node [style=none] (320) at (-8.75, 9.25) {};
		\node [style=top left label] (321) at (-6.75, 1.25) {$ \kk{\oneh}{2}$};
		\node [style=top right label] (335) at (-8.5, 1.25) {$\kk{\oneh}{2}$};
		\node [style=bottom right label] (336) at (-6, 1.75) {$ \kk{1}{1}$};
		\node [style=bottom left label] (337) at (-4, 1.75) {$\kk{1}{1}$};
		\node [style=top left label] (338) at (-1.75, 1.25) {$ \kk{{\frac{3}{2}}}{2}$};
		\node [style=top right label] (339) at (-3.5, 1.25) {$\kk{{\frac{3}{2}}}{2}$};
		\node [style=bottom left label] (341) at (1, 1.75) {$\kk{2}{1}$};
		\node [style=top left label] (342) at (3.25, 1.25) {$ \kk{{\frac{5}{2}}}{2}$};
		\node [style=top right label] (343) at (1.5, 1.25) {$\kk{{\frac{5}{2}}}{2}$};
		\node [style=bottom left label] (345) at (6, 1.75) {$\kk{3}{1}$};
		\node [style=top left label] (346) at (8.25, 1.25) {$ \kk{{\frac{7}{2}}}{2}$};
		\node [style=top right label] (347) at (6.5, 1.25) {$\kk{{\frac{7}{2}}}{2}$};
		\node [style=top left label] (349) at (-4.25, -2) {$ \kk{1}{1}$};
		\node [style=top right label] (350) at (-5.75, -2) {$\kk{1}{1}$};
		\node [style=top left label] (351) at (0.75, -2) {$ \kk{2}{1}$};
		\node [style=top right label] (352) at (-0.75, -2) {$\kk{2}{1}$};
		\node [style=top left label] (353) at (5.75, -2) {$ \kk{3}{1}$};
		\node [style=top right label] (354) at (4.25, -2) {$\kk{3}{1}$};
		\node [style=top left label] (355) at (-9.25, -2) {$ \kk{0}{1}$};
		\node [style=top right label] (356) at (9.25, -2) {$\kk{4}{1}$};
		\node [style=top left label] (357) at (-9.5, 4.5) {$ \kk{0}{3}$};
		\node [style=bottom right label] (358) at (-8.5, 5) {$ \kk{\oneh}{2}$};
		\node [style=bottom left label] (359) at (-6.5, 5) {$\kk{\oneh}{2}$};
		\node [style=top right label] (360) at (-5.75, 4.5) {$\kk{1}{3}$};
		\node [style=none] (361) at (-0.75, 4.5) {};
		\node [style=none] (362) at (-4.25, 4.5) {};
		\node [style=top left label] (363) at (-4.5, 4.5) {$ \kk{1}{3}$};
		\node [style=bottom right label] (364) at (-3.5, 5) {$ \kk{{\frac{3}{2}}}{2}$};
		\node [style=bottom left label] (365) at (-1.5, 5) {$ \kk{{\frac{3}{2}}}{2}$};
		\node [style=top right label] (366) at (-0.75, 4.5) {$\kk{2}{3}$};
		\node [style=none] (367) at (4.25, 4.5) {};
		\node [style=none] (368) at (0.75, 4.5) {};
		\node [style=none] (369) at (4.25, 4.5) {};
		\node [style=none] (370) at (0.75, 4.5) {};
		\node [style=top left label] (371) at (0.5, 4.5) {$ \kk{2}{3}$};
		\node [style=bottom right label] (372) at (1.5, 5) {$ \kk{{\frac{5}{2}}}{2}$};
		\node [style=bottom left label] (373) at (3.5, 5) {$ \kk{{\frac{5}{2}}}{2}$};
		\node [style=top right label] (374) at (4.25, 4.5) {$\kk{3}{3}$};
		\node [style=none] (375) at (9.25, 4.5) {};
		\node [style=none] (376) at (5.75, 4.5) {};
		\node [style=none] (377) at (9.25, 4.5) {};
		\node [style=none] (378) at (5.75, 4.5) {};
		\node [style=top left label] (379) at (5.5, 4.5) {$ \kk{3}{3}$};
		\node [style=bottom right label] (380) at (6.5, 5) {$ \kk{{\frac{7}{2}}}{2}$};
		\node [style=bottom left label] (381) at (8.5, 5) {$ \kk{{\frac{7}{2}}}{2}$};
		\node [style=top right label] (382) at (9.25, 4.5) {$\kk{4}{3}$};
		\node [style=top left label] (391) at (-9, 18.75) {$ \kk{0}{i+2}$};
		\node [style=bottom right label] (392) at (-8.75, 19.25) {$ \kk{\oneh}{i+1}$};
		\node [style=bottom left label] (393) at (-6.25, 19.25) {$ \kk{\oneh}{i+1}$};
		\node [style=top right label] (394) at (-5.75, 18.75) {$\kk{1}{i+2}$};
		\node [style=top left label] (397) at (-4, 18.75) {$ \kk{1}{i+2}$};
		\node [style=bottom right label] (398) at (-3.75, 19.25) {$ \kk{{\frac{3}{2}}}{i+1}$};
		\node [style=bottom left label] (399) at (-1.25, 19.25) {$ \kk{{\frac{3}{2}}}{i+1}$};
		\node [style=top right label] (400) at (-0.75, 18.75) {$\kk{2}{i+2}$};
		\node [style=top left label] (405) at (1, 18.75) {$ \kk{2}{i+2}$};
		\node [style=bottom right label] (406) at (1.25, 19.25) {$ \kk{{\frac{5}{2}}}{i+1}$};
		\node [style=bottom left label] (407) at (3.75, 19.25) {$ \kk{{\frac{5}{2}}}{i+1}$};
		\node [style=top right label] (408) at (4.25, 18.75) {$\kk{3}{i+2}$};
		\node [style=top left label] (413) at (6, 18.75) {$ \kk{3}{i+2}$};
		\node [style=bottom right label] (414) at (6.25, 19.25) {$ \kk{{\frac{7}{2}}}{i+1}$};
		\node [style=bottom left label] (415) at (8.75, 19.25) {$ \kk{{\frac{7}{2}}}{i+1}$};
		\node [style=top right label] (416) at (9.25, 18.75) {$\kk{4}{i+2}$};
		\node [style=bottom left label] (417) at (-9, 16) {$ \kk{0}{i}$};
		\node [style=top left label] (418) at (-6.5, 15.5) {$\kk{\oneh}{i+1}$};
		\node [style=top right label] (419) at (-8.5, 15.5) {$ \kk{\oneh}{i+1}$};
		\node [style=bottom left label] (420) at (-6, 16) {$\kk{1}{i}$};
		\node [style=bottom left label] (421) at (-4, 16) {$\kk{1}{i}$};
		\node [style=top left label] (422) at (-1.5, 15.5) {$ \kk{{\frac{3}{2}}}{i+1}$};
		\node [style=top right label] (423) at (-3.5, 15.5) {$ \kk{{\frac{3}{2}}}{i+1}$};
		\node [style=bottom left label] (424) at (-1, 16) {$ \kk{2}{i}$};
		\node [style=bottom left label] (425) at (1, 16) {$ \kk{2}{i}$};
		\node [style=top left label] (426) at (3.5, 15.5) {$ \kk{{\frac{5}{2}}}{i+1}$};
		\node [style=top right label] (427) at (1.5, 15.5) {$ \kk{{\frac{5}{2}}}{i+1}$};
		\node [style=bottom left label] (428) at (4, 16) {$ \kk{3}{i}$};
		\node [style=bottom left label] (429) at (6, 16) {$ \kk{3}{i}$};
		\node [style=top left label] (430) at (8.5, 15.5) {$ \kk{{\frac{7}{2}}}{i+1}$};
		\node [style=top right label] (431) at (6.5, 15.5) {$ \kk{{\frac{7}{2}}}{i+1}$};
		\node [style=bottom left label] (432) at (9, 16) {$ \kk{4}{i}$};
		\node [style=top left label] (433) at (-4.25, 12.25) {$ \kk{1}{i}$};
		\node [style=top left label] (435) at (0.75, 12.25) {$ \kk{2}{i}$};
		\node [style=top left label] (437) at (5.75, 12.25) {$ \kk{3}{i}$};
		\node [style=top left label] (439) at (-9.25, 12.25) {$ \kk{0}{i}$};
		\node [style=bottom right label] (441) at (-8.5, 12.75) {$\kk{\oneh}{i-1}$};
		\node [style=bottom left label] (445) at (-6.5, 12.75) {$\kk{\oneh}{i-1}$};
		\node [style=top right label] (446) at (-5.75, 12.25) {$\kk{1}{i}$};
		\node [style=bottom left label] (447) at (-1.5, 12.75) {$ \kk{{\frac{3}{2}}}{i-1}$};
		\node [style=top right label] (448) at (-0.75, 12.25) {$ \kk{2}{i}$};
		\node [style=bottom left label] (449) at (3.5, 12.75) {$ \kk{{\frac{5}{2}}}{i-1}$};
		\node [style=top right label] (450) at (4.25, 12.25) {$ \kk{3}{i}$};
		\node [style=bottom left label] (451) at (8.5, 12.75) {$ \kk{{\frac{7}{2}}}{i-1}$};
		\node [style=top right label] (452) at (9.25, 12.25) {$ \kk{4}{i}$};
		\node [style=bottom right label] (453) at (-1, 1.75) {$ \kk{2}{1}$};
		\node [style=bottom right label] (454) at (4, 1.75) {$ \kk{3}{1}$};
		\node [style=bottom right label] (455) at (9, 1.75) {$ \kk{4}{1}$};
		\node [style=bottom right label] (456) at (-3.5, 12.75) {$ \kk{{\frac{3}{2}}}{i-1}$};
		\node [style=bottom right label] (457) at (1.5, 12.75) {$ \kk{{\frac{5}{2}}}{i-1}$};
		\node [style=bottom right label] (458) at (6.5, 12.75) {$ \kk{{\frac{7}{2}}}{i-1}$};
		\node [style=bottom left label] (459) at (-9, 9.25) {$ \kk{0}{i-2}$};
		\node [style=top left label] (460) at (-6.25, 9.25) {$\kk{\oneh}{i+1}$};
		\node [style=top right label] (461) at (-8.75, 9.25) {$ \kk{\oneh}{i+1}$};
		\node [style=bottom left label] (462) at (-5.5, 9.25) {$\kk{1}{i-2}$};
		\node [style=bottom left label] (463) at (-4, 9.25) {$\kk{1}{i-2}$};
		\node [style=top left label] (464) at (-1.25, 9.25) {$ \kk{{\frac{3}{2}}}{i+1}$};
		\node [style=top right label] (465) at (-3.75, 9.25) {$ \kk{{\frac{3}{2}}}{i+1}$};
		\node [style=bottom left label] (466) at (-0.5, 9.25) {$ \kk{2}{i-2}$};
		\node [style=bottom left label] (467) at (1, 9.25) {$ \kk{2}{i-2}$};
		\node [style=top left label] (468) at (3.75, 9.25) {$ \kk{{\frac{5}{2}}}{i+1}$};
		\node [style=top right label] (469) at (1.25, 9.25) {$ \kk{{\frac{5}{2}}}{i+1}$};
		\node [style=bottom left label] (470) at (4.5, 9.25) {$ \kk{3}{i-2}$};
		\node [style=bottom left label] (471) at (6, 9.25) {$ \kk{3}{i-2}$};
		\node [style=top left label] (472) at (8.75, 9.25) {$ \kk{{\frac{7}{2}}}{i+1}$};
		\node [style=top right label] (473) at (6.25, 9.25) {$ \kk{{\frac{7}{2}}}{i+1}$};
		\node [style=bottom left label] (474) at (9.5, 9.25) {$ \kk{4}{i-2}$};
		\node [style=none] (475) at (-10, 21.5) {};
		\node [style=none] (476) at (-10, 20) {};
		\node [style=none] (477) at (0, 21.5) {};
		\node [style=none] (478) at (0, 20) {};
		\node [style=none] (479) at (10, 21.5) {};
		\node [style=none] (480) at (10, 20) {};
		\node [style=medium box] (481) at (-10, 24.75) {};
		\node [style=medium box] (482) at (10, 24.75) {};
		\node [style=medium box] (485) at (0, 24.75) {};
		\node [style=medium box] (486) at (-5, 24.75) {};
		\node [style=medium box] (487) at (5, 24.75) {};
		\node [style=medium box] (491) at (-7.5, 28) {};
		\node [style=medium box] (492) at (-2.5, 28) {};
		\node [style=medium box] (493) at (2.5, 28) {};
		\node [style=medium box] (494) at (7.5, 28) {};
		\node [style=none] (495) at (-0.5, 25.25) {};
		\node [style=none] (496) at (-2, 27.5) {};
		\node [style=none] (497) at (-0.5, 25.25) {};
		\node [style=none] (498) at (-7, 27.5) {};
		\node [style=none] (499) at (-5.5, 25.25) {};
		\node [style=none] (500) at (4.5, 25.25) {};
		\node [style=none] (501) at (3, 27.5) {};
		\node [style=none] (502) at (4.5, 25.25) {};
		\node [style=none] (503) at (9.5, 25.25) {};
		\node [style=none] (504) at (8, 27.5) {};
		\node [style=none] (505) at (9.5, 25.25) {};
		\node [style=none] (506) at (-3, 28.5) {};
		\node [style=none] (507) at (-4.5, 30.75) {};
		\node [style=none] (508) at (-3, 28.5) {};
		\node [style=none] (509) at (-8, 28.5) {};
		\node [style=none] (510) at (-9.5, 30.75) {};
		\node [style=none] (511) at (-8, 28.5) {};
		\node [style=none] (512) at (2, 28.5) {};
		\node [style=none] (513) at (0.5, 30.75) {};
		\node [style=none] (514) at (2, 28.5) {};
		\node [style=none] (515) at (7, 28.5) {};
		\node [style=none] (516) at (5.5, 30.75) {};
		\node [style=none] (517) at (7, 28.5) {};
		\node [style=none] (518) at (-2, 28.5) {};
		\node [style=none] (519) at (-0.5, 30.75) {};
		\node [style=none] (520) at (-2, 28.5) {};
		\node [style=none] (521) at (3, 28.5) {};
		\node [style=none] (522) at (4.5, 30.75) {};
		\node [style=none] (523) at (3, 28.5) {};
		\node [style=none] (524) at (-7, 28.5) {};
		\node [style=none] (525) at (-5.5, 30.75) {};
		\node [style=none] (526) at (-7, 28.5) {};
		\node [style=none] (527) at (-9.5, 25.25) {};
		\node [style=none] (528) at (-8, 27.5) {};
		\node [style=none] (529) at (-9.5, 25.25) {};
		\node [style=none] (530) at (-4.5, 25.25) {};
		\node [style=none] (531) at (-3, 27.5) {};
		\node [style=none] (532) at (-4.5, 25.25) {};
		\node [style=none] (533) at (0.5, 25.25) {};
		\node [style=none] (534) at (2, 27.5) {};
		\node [style=none] (535) at (0.5, 25.25) {};
		\node [style=none] (536) at (5.5, 25.25) {};
		\node [style=none] (537) at (7, 27.5) {};
		\node [style=none] (538) at (5.5, 25.25) {};
		\node [style=none] (539) at (8, 28.5) {};
		\node [style=none] (540) at (9.5, 30.75) {};
		\node [style=none] (541) at (8, 28.5) {};
		\node [style=none] (542) at (-10.5, 30.75) {};
		\node [style=none] (543) at (-11.5, 31.25) {};
		\node [style=none] (544) at (-13, 31.25) {};
		\node [style=none] (545) at (-11.5, 24.75) {};
		\node [style=none] (546) at (-13, 24.75) {};
		\node [style=none] (547) at (13, 31.25) {};
		\node [style=none] (548) at (11.5, 31.25) {};
		\node [style=none] (549) at (13, 24.75) {};
		\node [style=none] (550) at (11.5, 24.75) {};
		\node [style=none] (551) at (-10.75, 30) {};
		\node [style=none] (552) at (-11.25, 29.5) {};
		\node [style=none] (553) at (10.5, 30.75) {};
		\node [style=none] (554) at (10.75, 30) {};
		\node [style=none] (555) at (11.25, 29.5) {};
		\node [style=none] (556) at (-10.5, 25.25) {};
		\node [style=none] (557) at (-10.75, 26) {};
		\node [style=none] (558) at (-11.25, 26.5) {};
		\node [style=none] (559) at (10.5, 25.25) {};
		\node [style=none] (560) at (10.75, 26) {};
		\node [style=none] (561) at (11.25, 26.5) {};
		\node [style=none] (592) at (10.5, 24.25) {};
		\node [style=none] (593) at (10.75, 23.5) {};
		\node [style=none] (594) at (11.25, 23) {};
		\node [style=none] (595) at (-10.5, 24.25) {};
		\node [style=none] (596) at (-10.75, 23.5) {};
		\node [style=none] (597) at (-11.25, 23) {};
		\node [style=none] (598) at (-5.5, 24.25) {};
		\node [style=none] (599) at (-5.75, 23.5) {};
		\node [style=none] (600) at (-6.25, 23) {};
		\node [style=none] (601) at (-0.5, 24.25) {};
		\node [style=none] (602) at (-0.75, 23.5) {};
		\node [style=none] (603) at (-1.25, 23) {};
		\node [style=none] (604) at (4.5, 24.25) {};
		\node [style=none] (605) at (4.25, 23.5) {};
		\node [style=none] (606) at (3.75, 23) {};
		\node [style=none] (607) at (9.5, 24.25) {};
		\node [style=none] (608) at (9.25, 23.5) {};
		\node [style=none] (609) at (8.75, 23) {};
		\node [style=none] (610) at (5.5, 24.25) {};
		\node [style=none] (611) at (5.75, 23.5) {};
		\node [style=none] (612) at (6.25, 23) {};
		\node [style=none] (613) at (0.5, 24.25) {};
		\node [style=none] (614) at (0.75, 23.5) {};
		\node [style=none] (615) at (1.25, 23) {};
		\node [style=none] (616) at (-4.5, 24.25) {};
		\node [style=none] (617) at (-4.25, 23.5) {};
		\node [style=none] (618) at (-3.75, 23) {};
		\node [style=none] (619) at (-9.5, 24.25) {};
		\node [style=none] (620) at (-9.25, 23.5) {};
		\node [style=none] (621) at (-8.75, 23) {};
		\node [style=bottom left label] (638) at (-8.75, 29.5) {$ \kk{0}{2r-1}$};
		\node [style=bottom left label] (641) at (-5.5, 29.5) {$ \kk{1}{2r-1}$};
		\node [style=bottom left label] (642) at (-3.75, 29.5) {$ \kk{1}{2r-1}$};
		\node [style=bottom left label] (645) at (-0.5, 29.5) {$ \kk{2}{2r-1}$};
		\node [style=bottom left label] (646) at (1.25, 29.5) {$ \kk{2}{2r-1}$};
		\node [style=bottom left label] (649) at (4.5, 29.5) {$ \kk{3}{2r-1}$};
		\node [style=bottom left label] (650) at (6.25, 29.5) {$ \kk{3}{2r-1}$};
		\node [style=bottom left label] (653) at (9.5, 29.5) {$ \kk{4}{2r-1}$};
		\node [style=top left label] (654) at (-3.75, 26.5) {$ \kk{1}{2r-1}$};
		\node [style=top left label] (655) at (1.25, 26.5) {$ \kk{2}{2r-1}$};
		\node [style=top left label] (656) at (6.25, 26.5) {$ \kk{3}{2r-1}$};
		\node [style=top left label] (657) at (-8.75, 26.5) {$ \kk{0}{2r-1}$};
		\node [style=bottom right label] (658) at (-8.75, 26.25) {$ \kk{\oneh}{2r-2}$};
		\node [style=bottom left label] (659) at (-6.25, 26.25) {$ \kk{\oneh}{2r-2}$};
		\node [style=top right label] (660) at (-6.25, 26.5) {$ \kk{1}{2r-1}$};
		\node [style=bottom left label] (661) at (-1.25, 26.25) {$ \kk{{\frac{3}{2}}}{2r-2}$};
		\node [style=top right label] (662) at (-1.25, 26.5) {$ \kk{2}{2r-1}$};
		\node [style=bottom left label] (663) at (3.75, 26.25) {$ \kk{{\frac{5}{2}}}{2r-2}$};
		\node [style=top right label] (664) at (3.75, 26.5) {$ \kk{3}{2r-1}$};
		\node [style=bottom left label] (665) at (8.75, 26.25) {$ \kk{{\frac{7}{2}}}{2r-2}$};
		\node [style=top right label] (666) at (8.75, 26.5) {$ \kk{4}{2r-1}$};
		\node [style=bottom right label] (667) at (-3.75, 26.25) {$ \kk{{\frac{3}{2}}}{2r-2}$};
		\node [style=bottom right label] (668) at (1.25, 26.25) {$ \kk{{\frac{5}{2}}}{2r-2}$};
		\node [style=bottom right label] (669) at (6.25, 26.25) {$ \kk{{\frac{7}{2}}}{2r-2}$};
		\node [style=bottom left label] (670) at (-9, 23) {$ \kk{0}{2r-3}$};
		\node [style=top left label] (671) at (-6.1, 23) {$ \kk{\oneh}{2r-2}$};
		\node [style=top right label] (672) at (-8.8, 23) {$ \kk{\oneh}{2r-2}$};
		\node [style=bottom left label] (673) at (-5.75, 23) {$ \kk{1}{2r-3}$};
		\node [style=bottom left label] (674) at (-4, 23) {$ \kk{1}{2r-3}$};
		\node [style=top left label] (675) at (-1.1, 23) {$ \kk{{\frac{3}{2}}}{2r-2}$};
		\node [style=top right label] (676) at (-3.8, 23) {$ \kk{{\frac{3}{2}}}{2r-2}$};
		\node [style=bottom left label] (677) at (-0.75, 23) {$ \kk{2}{2r-3}$};
		\node [style=bottom left label] (678) at (1, 23) {$ \kk{2}{2r-3}$};
		\node [style=top left label] (679) at (3.9, 23) {$ \kk{{\frac{5}{2}}}{2r-2}$};
		\node [style=top right label] (680) at (1.2, 23) {$ \kk{{\frac{5}{2}}}{2r-2}$};
		\node [style=bottom left label] (681) at (4.25, 23) {$ \kk{3}{2r-3}$};
		\node [style=bottom left label] (682) at (6, 23) {$ \kk{3}{2r-3}$};
		\node [style=top left label] (683) at (8.9, 23) {$ \kk{{\frac{7}{2}}}{2r-2}$};
		\node [style=top right label] (684) at (6.2, 23) {$ \kk{{\frac{7}{2}}}{2r-2}$};
		\node [style=bottom left label] (685) at (9.25, 23) {$ \kk{4}{2r-3}$};
		\node [style=medium box] (686) at (-10, 31.25) {};
		\node [style=none] (687) at (-10, 32.75) {};
		\node [style=medium box] (688) at (-5, 31.25) {};
		\node [style=none] (689) at (-5, 32.75) {};
		\node [style=medium box] (690) at (0, 31.25) {};
		\node [style=none] (691) at (0, 32.75) {};
		\node [style=medium box] (692) at (5, 31.25) {};
		\node [style=none] (693) at (5, 32.75) {};
		\node [style=medium box] (694) at (10, 31.25) {};
		\node [style=none] (695) at (10, 32.75) {};
		\node [style=align left] (696) at (16, -3.25) {\textit{Layer $1$}};
		\node [style=align left] (697) at (16, 0) {\textit{Layer $2$}};
		\node [style=align left] (698) at (16, 3.25) {\textit{Layer $3$}};
		\node [style=align left] (699) at (16, 11) {\textit{Layer $i$}};
		\node [style=align left] (700) at (16, 14.5) {\textit{Layer $i+1$}};
		\node [style=align left] (701) at (16, 17.5) {\textit{Layer $i+2$}};
		\node [style=align left] (702) at (16, 24.75) {\textit{Layer $2r-1$}};
		\node [style=align left] (703) at (16, 28) {\textit{Layer $2r$}};
		\node [style=align left] (704) at (16, 31.25) {\textit{Layer $2r+1$}};
		\node [style=none] (705) at (17.5, 7.75) {};
		\node [style=none] (706) at (17.5, 6.25) {};
		\node [style=none] (707) at (17.5, 21.5) {};
		\node [style=none] (708) at (17.5, 20) {};
		\node [style=none] (709) at (-10, -5.5) {$A_0$};
		\node [style=none] (710) at (-5, -5.5) {$A_1$};
		\node [style=none] (711) at (0, -5.5) {$A_2$};
		\node [style=none] (712) at (5, -5.5) {$A_3$};
		\node [style=none] (713) at (10, -5.5) {$A_4$};
		\node [style=none] (714) at (-10, 33.5) {$B_0$};
		\node [style=none] (715) at (-5, 33.5) {$B_1$};
		\node [style=none] (716) at (0, 33.5) {$B_2$};
		\node [style=none] (717) at (5, 33.5) {$B_3$};
		\node [style=none] (718) at (10, 33.5) {$B_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (21.center);
		\draw (19) to (22.center);
		\draw (18) to (23.center);
		\draw (20) to (24.center);
		\draw (4) to (25.center);
		\draw [in=90, out=-90] (39.center) to (40.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
		\draw [in=90, out=-90] (45.center) to (46.center);
		\draw [in=90, out=-90] (48.center) to (49.center);
		\draw [in=90, out=-90] (51.center) to (52.center);
		\draw [in=90, out=-90] (54.center) to (55.center);
		\draw [in=90, out=-90] (57.center) to (58.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=90, out=-90] (63.center) to (64.center);
		\draw [in=90, out=-90] (66.center) to (67.center);
		\draw [in=90, out=-90] (69.center) to (70.center);
		\draw [in=90, out=-90] (72.center) to (73.center);
		\draw [in=90, out=-90] (75.center) to (76.center);
		\draw [in=90, out=-90] (78.center) to (79.center);
		\draw [in=90, out=-90] (81.center) to (82.center);
		\draw [in=90, out=-90] (84.center) to (85.center);
		\draw [dashed] (88.center) to (89.center);
		\draw [dashed] (90.center) to (91.center);
		\draw [dashed] (92.center) to (93.center);
		\draw [dashed] (94.center) to (95.center);
		\draw [in=45, out=-90] (86.center) to (96.center);
		\draw [dashed] (97.center) to (96.center);
		\draw [in=135, out=-90] (98.center) to (99.center);
		\draw [dashed] (100.center) to (99.center);
		\draw [in=-45, out=90] (101.center) to (102.center);
		\draw [dashed] (103.center) to (102.center);
		\draw [in=-135, out=90] (104.center) to (105.center);
		\draw [dashed] (106.center) to (105.center);
		\draw [in=-135, out=90] (123.center) to (124.center);
		\draw [dashed] (125.center) to (124.center);
		\draw [in=-45, out=90] (126.center) to (127.center);
		\draw [dashed] (128.center) to (127.center);
		\draw [in=-45, out=90] (129.center) to (130.center);
		\draw [dashed] (131.center) to (130.center);
		\draw [in=-45, out=90] (132.center) to (133.center);
		\draw [dashed] (134.center) to (133.center);
		\draw [in=-45, out=90] (135.center) to (136.center);
		\draw [dashed] (137.center) to (136.center);
		\draw [in=-45, out=90] (138.center) to (139.center);
		\draw [dashed] (140.center) to (139.center);
		\draw [in=-135, out=90] (141.center) to (142.center);
		\draw [dashed] (143.center) to (142.center);
		\draw [in=-135, out=90] (144.center) to (145.center);
		\draw [dashed] (146.center) to (145.center);
		\draw [in=-135, out=90] (147.center) to (148.center);
		\draw [dashed] (149.center) to (148.center);
		\draw [in=-135, out=90] (150.center) to (151.center);
		\draw [dashed] (152.center) to (151.center);
		\draw [dashed] (153.center) to (154.center);
		\draw [dashed] (155.center) to (156.center);
		\draw [dashed] (157.center) to (158.center);
		\draw [in=90, out=-90] (179.center) to (180.center);
		\draw [in=90, out=-90] (181.center) to (182.center);
		\draw [in=90, out=-90] (184.center) to (185.center);
		\draw [in=90, out=-90] (187.center) to (188.center);
		\draw [in=90, out=-90] (190.center) to (191.center);
		\draw [in=90, out=-90] (193.center) to (194.center);
		\draw [in=90, out=-90] (196.center) to (197.center);
		\draw [in=90, out=-90] (199.center) to (200.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (205.center) to (206.center);
		\draw [in=90, out=-90] (208.center) to (209.center);
		\draw [in=90, out=-90] (211.center) to (212.center);
		\draw [in=90, out=-90] (214.center) to (215.center);
		\draw [in=90, out=-90] (217.center) to (218.center);
		\draw [in=90, out=-90] (220.center) to (221.center);
		\draw [in=90, out=-90] (223.center) to (224.center);
		\draw [dashed] (226.center) to (227.center);
		\draw [dashed] (228.center) to (229.center);
		\draw [dashed] (230.center) to (231.center);
		\draw [dashed] (232.center) to (233.center);
		\draw [in=45, out=-90] (225.center) to (234.center);
		\draw [dashed] (235.center) to (234.center);
		\draw [in=135, out=-90] (236.center) to (237.center);
		\draw [dashed] (238.center) to (237.center);
		\draw [in=-45, out=90] (239.center) to (240.center);
		\draw [dashed] (241.center) to (240.center);
		\draw [in=-135, out=90] (242.center) to (243.center);
		\draw [dashed] (244.center) to (243.center);
		\draw [in=-135, out=90] (261.center) to (262.center);
		\draw [dashed] (263.center) to (262.center);
		\draw [in=-45, out=90] (264.center) to (265.center);
		\draw [dashed] (266.center) to (265.center);
		\draw [in=-45, out=90] (267.center) to (268.center);
		\draw [dashed] (269.center) to (268.center);
		\draw [in=-45, out=90] (270.center) to (271.center);
		\draw [dashed] (272.center) to (271.center);
		\draw [in=-45, out=90] (273.center) to (274.center);
		\draw [dashed] (275.center) to (274.center);
		\draw [in=-45, out=90] (276.center) to (277.center);
		\draw [dashed] (278.center) to (277.center);
		\draw [in=-135, out=90] (279.center) to (280.center);
		\draw [dashed] (281.center) to (280.center);
		\draw [in=-135, out=90] (282.center) to (283.center);
		\draw [dashed] (284.center) to (283.center);
		\draw [in=-135, out=90] (285.center) to (286.center);
		\draw [dashed] (287.center) to (286.center);
		\draw [in=-135, out=90] (288.center) to (289.center);
		\draw [dashed] (290.center) to (289.center);
		\draw [in=135, out=-90] (291.center) to (292.center);
		\draw [dashed] (293.center) to (292.center);
		\draw [in=45, out=-90] (294.center) to (295.center);
		\draw [dashed] (296.center) to (295.center);
		\draw [in=45, out=-90] (297.center) to (298.center);
		\draw [dashed] (299.center) to (298.center);
		\draw [in=45, out=-90] (300.center) to (301.center);
		\draw [dashed] (302.center) to (301.center);
		\draw [in=45, out=-90] (303.center) to (304.center);
		\draw [dashed] (305.center) to (304.center);
		\draw [in=45, out=-90] (306.center) to (307.center);
		\draw [dashed] (308.center) to (307.center);
		\draw [in=135, out=-90] (309.center) to (310.center);
		\draw [dashed] (311.center) to (310.center);
		\draw [in=135, out=-90] (312.center) to (313.center);
		\draw [dashed] (314.center) to (313.center);
		\draw [in=135, out=-90] (315.center) to (316.center);
		\draw [dashed] (317.center) to (316.center);
		\draw [in=135, out=-90] (318.center) to (319.center);
		\draw [dashed] (320.center) to (319.center);
		\draw [dashed] (475.center) to (476.center);
		\draw [dashed] (477.center) to (478.center);
		\draw [dashed] (479.center) to (480.center);
		\draw [in=90, out=-90] (496.center) to (497.center);
		\draw [in=90, out=-90] (498.center) to (499.center);
		\draw [in=90, out=-90] (501.center) to (502.center);
		\draw [in=90, out=-90] (504.center) to (505.center);
		\draw [in=90, out=-90] (507.center) to (508.center);
		\draw [in=90, out=-90] (510.center) to (511.center);
		\draw [in=90, out=-90] (513.center) to (514.center);
		\draw [in=90, out=-90] (516.center) to (517.center);
		\draw [in=90, out=-90] (519.center) to (520.center);
		\draw [in=90, out=-90] (522.center) to (523.center);
		\draw [in=90, out=-90] (525.center) to (526.center);
		\draw [in=90, out=-90] (528.center) to (529.center);
		\draw [in=90, out=-90] (531.center) to (532.center);
		\draw [in=90, out=-90] (534.center) to (535.center);
		\draw [in=90, out=-90] (537.center) to (538.center);
		\draw [in=90, out=-90] (540.center) to (541.center);
		\draw [dashed] (543.center) to (544.center);
		\draw [dashed] (545.center) to (546.center);
		\draw [dashed] (547.center) to (548.center);
		\draw [dashed] (549.center) to (550.center);
		\draw [in=45, out=-90] (542.center) to (551.center);
		\draw [dashed] (552.center) to (551.center);
		\draw [in=135, out=-90] (553.center) to (554.center);
		\draw [dashed] (555.center) to (554.center);
		\draw [in=-45, out=90] (556.center) to (557.center);
		\draw [dashed] (558.center) to (557.center);
		\draw [in=-135, out=90] (559.center) to (560.center);
		\draw [dashed] (561.center) to (560.center);
		\draw [in=135, out=-90] (592.center) to (593.center);
		\draw [dashed] (594.center) to (593.center);
		\draw [in=45, out=-90] (595.center) to (596.center);
		\draw [dashed] (597.center) to (596.center);
		\draw [in=45, out=-90] (598.center) to (599.center);
		\draw [dashed] (600.center) to (599.center);
		\draw [in=45, out=-90] (601.center) to (602.center);
		\draw [dashed] (603.center) to (602.center);
		\draw [in=45, out=-90] (604.center) to (605.center);
		\draw [dashed] (606.center) to (605.center);
		\draw [in=45, out=-90] (607.center) to (608.center);
		\draw [dashed] (609.center) to (608.center);
		\draw [in=135, out=-90] (610.center) to (611.center);
		\draw [dashed] (612.center) to (611.center);
		\draw [in=135, out=-90] (613.center) to (614.center);
		\draw [dashed] (615.center) to (614.center);
		\draw [in=135, out=-90] (616.center) to (617.center);
		\draw [dashed] (618.center) to (617.center);
		\draw [in=135, out=-90] (619.center) to (620.center);
		\draw [dashed] (621.center) to (620.center);
		\draw (686) to (687.center);
		\draw (688) to (689.center);
		\draw (690) to (691.center);
		\draw (692) to (693.center);
		\draw (694) to (695.center);
		\draw [dashed] (705.center) to (706.center);
		\draw [dashed] (707.center) to (708.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1DQCA_shifted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0, -2) {};
		\node [style=none] (44) at (0, 0) {};
		\node [style=none] (57) at (2.5, -2) {};
		\node [style=none] (58) at (2.5, 0) {};
		\node [style=none] (63) at (5, -2) {};
		\node [style=none] (64) at (5, 0) {};
		\node [style=none] (69) at (-5, -2) {};
		\node [style=none] (70) at (-5, 0) {};
		\node [style=none] (75) at (-2.5, -2) {};
		\node [style=none] (76) at (-2.5, 0) {};
		\node [style=none] (90) at (-5.25, -1) {};
		\node [style=none] (91) at (5.25, -1) {};
		\node [style=none] (92) at (6.75, -1) {};
		\node [style=none] (93) at (-6.75, -1) {};
		\node [style=none] (94) at (-5.25, 1) {};
		\node [style=none] (95) at (5.25, 1) {};
		\node [style=none] (96) at (6.75, 1) {};
		\node [style=none] (97) at (-6.75, 1) {};
		\node [font={\small}] (98) at (-0.25, 0) {$\cu$};
		\node [yshift=-0.4pt] (99) at (-6.75, 1) {};
		\node [yshift=-0.4pt] (100) at (6.75, 1) {};
		\node [yshift={+0.4pt}] (101) at (-6.75, -1) {};
		\node [yshift={+0.4pt}] (102) at (6.75, -1) {};
		\node [style=none] (103) at (-5, -2.75) {$\ca_{\shortm 2}$};
		\node [style=none] (104) at (-2.5, -2.75) {$\ca_{\shortm 1}$};
		\node [style=none] (105) at (0, -2.75) {$\ca_0$};
		\node [style=none] (106) at (2.5, -2.75) {$\ca_1$};
		\node [style=none] (107) at (5, -2.75) {$\ca_2$};
		\node [style=none] (108) at (-3.75, 2.75) {$\cb_{\shortm \frac{3}{2}}$};
		\node [style=none] (109) at (-1.25, 2.75) {$\cb_{\shortm \oneh}$};
		\node [style=none] (110) at (1.25, 2.75) {$\cb_{\oneh}$};
		\node [style=none] (111) at (3.75, 2.75) {$\cb_{\frac{3}{2}}$};
		\node [style=none] (113) at (-3.75, 1) {};
		\node [style=none] (114) at (-3.75, 2) {};
		\node [style=none] (115) at (-1.25, 1) {};
		\node [style=none] (116) at (-1.25, 2) {};
		\node [style=none] (117) at (1.25, 1) {};
		\node [style=none] (118) at (1.25, 2) {};
		\node [style=none] (119) at (3.75, 1) {};
		\node [style=none] (120) at (3.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (44.center);
		\draw (57.center) to (58.center);
		\draw (63.center) to (64.center);
		\draw (69.center) to (70.center);
		\draw (75.center) to (76.center);
		\draw (90.center) to (91.center);
		\draw [dashed] (91.center) to (92.center);
		\draw [dashed] (90.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw [dashed] (95.center) to (96.center);
		\draw [dashed] (94.center) to (97.center);
		\draw [white, fill=white] (100.center)
			 to (102.center)
			 to (101.center)
			 to (99.center)
			 to cycle;
		\draw (113.center) to (114.center);
		\draw (115.center) to (116.center);
		\draw (117.center) to (118.center);
		\draw (119.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1D_partition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0, -1) {};
		\node [style=none] (44) at (0, 1) {};
		\node [style=none] (57) at (2.5, -1) {};
		\node [style=none] (58) at (2.5, 1) {};
		\node [style=none] (63) at (5, -1) {};
		\node [style=none] (64) at (5, 1) {};
		\node [style=none] (69) at (-5, -1) {};
		\node [style=none] (70) at (-5, 1) {};
		\node [style=none] (75) at (-2.5, -1) {};
		\node [style=none] (76) at (-2.5, 1) {};
		\node [style=none] (103) at (-5, -1.75) {$\ca_{\shortm 2}$};
		\node [style=none] (104) at (-2.5, -1.75) {$\ca_{\shortm 1}$};
		\node [style=none] (105) at (0, -1.75) {$\ca_0$};
		\node [style=none] (106) at (2.5, -1.75) {$\ca_1$};
		\node [style=none] (107) at (5, -1.75) {$\ca_2$};
		\node [style=none] (108) at (7, 0) {};
		\node [style=none] (109) at (5.5, 0) {};
		\node [style=none] (110) at (-5.5, 0) {};
		\node [style=none] (111) at (-7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (44.center);
		\draw (57.center) to (58.center);
		\draw (63.center) to (64.center);
		\draw (69.center) to (70.center);
		\draw (75.center) to (76.center);
		\draw [dashed] (108.center) to (109.center);
		\draw [dashed] (110.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/U.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1, -2) {};
		\node [style=none] (64) at (-1, 2) {};
		\node [style=semilarge box] (168) at (0, 0) {$\cu$};
		\node [style=none] (169) at (1, -2) {};
		\node [style=none] (170) at (1, 2) {};
		\node [style=right label] (171) at (-1, -1.75) {$A$};
		\node [style=right label] (172) at (1, -1.75) {$B$};
		\node [style=right label] (173) at (-1, 1.75) {$C$};
		\node [style=right label] (174) at (1, 1.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (64.center);
		\draw (169.center) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/U_dec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1.25, 1.75) {};
		\node [style=none] (64) at (-1.25, 3.25) {};
		\node [style=medium box] (168) at (1.25, -1.5) {$\cu_1$};
		\node [style=none] (169) at (1.25, -3.25) {};
		\node [style=none] (170) at (1.25, -1.75) {};
		\node [style=right label] (171) at (-1.75, -3) {$A$};
		\node [style=right label] (172) at (1.25, -3) {$B$};
		\node [style=right label] (173) at (-1.25, 3) {$C$};
		\node [style=right label] (174) at (1.75, 3) {$D$};
		\node [style=medium box] (175) at (-1.25, 1.5) {$\cu_2$};
		\node [style=none] (176) at (-0.75, 0.75) {};
		\node [style=none] (177) at (0.75, -0.75) {};
		\node [style=none] (178) at (-1.75, 1.5) {};
		\node [style=none] (179) at (1.75, -1.25) {};
		\node [style=none] (180) at (-1.75, -3.25) {};
		\node [style=none] (181) at (1.75, 3.25) {};
		\node [style=none] (182) at (-0.75, 1.25) {};
		\node [style=none] (183) at (0.75, -1.25) {};
		\node [style=right label] (184) at (-0.25, 0.375) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (64.center);
		\draw (169.center) to (170.center);
		\draw [in=90, out=-90] (176.center) to (177.center);
		\draw (178.center) to (180.center);
		\draw (181.center) to (179.center);
		\draw (176.center) to (182.center);
		\draw (183.center) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/U_discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1, -2) {};
		\node [style=discard] (64) at (-1, 0.5) {};
		\node [style=semilarge box] (168) at (0, 0) {$\cu$};
		\node [style=none] (169) at (1, -2) {};
		\node [style=none] (170) at (1, 2.25) {};
		\node [style=right label] (171) at (-1, -1.75) {$A$};
		\node [style=right label] (172) at (1, -1.75) {$B$};
		\node [style=right label] (173) at (-1, 1.25) {$C$};
		\node [style=right label] (174) at (1, 2) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (64);
		\draw (169.center) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/U_discard_result.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1, -2) {};
		\node [style=discard] (64) at (-1, -1.25) {};
		\node [style=medium box] (168) at (1, 0) {$\cc$};
		\node [style=none] (169) at (1, -2) {};
		\node [style=none] (170) at (1, 2.25) {};
		\node [style=right label] (171) at (-1, -1.75) {$A$};
		\node [style=right label] (172) at (1, -1.75) {$B$};
		\node [style=right label] (174) at (1, 2) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (64);
		\draw (169.center) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal_dec_informal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0, -7.5) {};
		\node [style=none] (44) at (0, -6.75) {};
		\node [style=none] (57) at (2.5, -7.5) {};
		\node [style=none] (58) at (2.5, -6.75) {};
		\node [style=none] (63) at (5, -7.5) {};
		\node [style=none] (64) at (5, -6.75) {};
		\node [style=none] (69) at (-5, -7.5) {};
		\node [style=none] (70) at (-5, -6.75) {};
		\node [style=none] (75) at (-2.5, -7.5) {};
		\node [style=none] (76) at (-2.5, -6.75) {};
		\node [style=none] (103) at (-5, -8) {$\shortm 2$};
		\node [style=none] (104) at (-2.5, -8) {$\shortm 1$};
		\node [style=none] (105) at (0, -8) {$0$};
		\node [style=none] (106) at (2.5, -8) {$1$};
		\node [style=none] (107) at (5, -8) {$2$};
		\node [style=none] (108) at (7, -6.25) {};
		\node [style=none] (109) at (6, -6.25) {};
		\node [style=none] (110) at (-6, -6.25) {};
		\node [style=none] (111) at (-7, -6.25) {};
		\node [style=medium box] (156) at (-5, -6.25) {};
		\node [style=none] (166) at (-4.75, -5.75) {};
		\node [style=medium box] (167) at (-2.5, -6.25) {};
		\node [style=medium box] (168) at (0, -6.25) {};
		\node [style=medium box] (169) at (2.5, -6.25) {};
		\node [style=medium box] (170) at (5, -6.25) {};
		\node [style=none] (207) at (-4, -4.5) {};
		\node [style=medium box] (216) at (-3.75, -4) {};
		\node [style=medium box] (217) at (-1.25, -4) {};
		\node [style=medium box] (218) at (1.25, -4) {};
		\node [style=medium box] (219) at (3.75, -4) {};
		\node [style=none] (222) at (-2.75, -5.75) {};
		\node [style=none] (223) at (-3.5, -4.5) {};
		\node [style=none] (224) at (-2.25, -5.75) {};
		\node [style=none] (225) at (-1.5, -4.5) {};
		\node [style=none] (226) at (-0.25, -5.75) {};
		\node [style=none] (227) at (-1, -4.5) {};
		\node [style=none] (228) at (0.25, -5.75) {};
		\node [style=none] (229) at (1, -4.5) {};
		\node [style=none] (230) at (2.25, -5.75) {};
		\node [style=none] (231) at (1.5, -4.5) {};
		\node [style=none] (232) at (2.75, -5.75) {};
		\node [style=none] (233) at (3.5, -4.5) {};
		\node [style=none] (234) at (4.75, -5.75) {};
		\node [style=none] (235) at (4, -4.5) {};
		\node [style=none] (236) at (7, -0.25) {};
		\node [style=none] (237) at (6, -0.25) {};
		\node [style=none] (238) at (-6, -0.25) {};
		\node [style=none] (239) at (-7, -0.25) {};
		\node [style=medium box] (240) at (-5, -0.25) {};
		\node [style=none] (242) at (-4.75, -0.75) {};
		\node [style=none] (249) at (-4, -2) {};
		\node [style=medium box] (250) at (-3.75, -2.5) {};
		\node [style=medium box] (251) at (-1.25, -2.5) {};
		\node [style=medium box] (252) at (1.25, -2.5) {};
		\node [style=medium box] (253) at (3.75, -2.5) {};
		\node [style=none] (256) at (-2.75, -0.75) {};
		\node [style=none] (257) at (-3.5, -2) {};
		\node [style=none] (258) at (-2.25, -0.75) {};
		\node [style=none] (259) at (-1.5, -2) {};
		\node [style=none] (260) at (-0.25, -0.75) {};
		\node [style=none] (261) at (-1, -2) {};
		\node [style=none] (262) at (0.25, -0.75) {};
		\node [style=none] (263) at (1, -2) {};
		\node [style=none] (264) at (2.25, -0.75) {};
		\node [style=none] (265) at (1.5, -2) {};
		\node [style=none] (266) at (2.75, -0.75) {};
		\node [style=none] (267) at (3.5, -2) {};
		\node [style=none] (268) at (4.75, -0.75) {};
		\node [style=none] (269) at (4, -2) {};
		\node [style=none] (270) at (-5.25, -5.75) {};
		\node [style=none] (271) at (-5.5, -5) {};
		\node [style=none] (272) at (-5.75, -4.75) {};
		\node [style=none] (273) at (5.25, -5.75) {};
		\node [style=none] (274) at (5.5, -5) {};
		\node [style=none] (275) at (5.75, -4.75) {};
		\node [style=none] (276) at (-5.25, -0.75) {};
		\node [style=none] (277) at (-5.5, -1.5) {};
		\node [style=none] (278) at (-5.75, -1.75) {};
		\node [style=none] (279) at (5.25, -0.75) {};
		\node [style=none] (280) at (5.5, -1.5) {};
		\node [style=none] (281) at (5.75, -1.75) {};
		\node [style=none] (282) at (-5, 1.5) {};
		\node [style=none] (283) at (-5, 0.75) {};
		\node [style=medium box] (284) at (-2.5, -0.25) {};
		\node [style=none] (285) at (-2.5, 1.5) {};
		\node [style=none] (286) at (-2.5, 0.75) {};
		\node [style=medium box] (287) at (0, -0.25) {};
		\node [style=none] (288) at (0, 1.5) {};
		\node [style=none] (289) at (0, 0.75) {};
		\node [style=medium box] (290) at (2.5, -0.25) {};
		\node [style=none] (291) at (2.5, 1.5) {};
		\node [style=none] (292) at (2.5, 0.75) {};
		\node [style=medium box] (293) at (5, -0.25) {};
		\node [style=none] (294) at (5, 1.5) {};
		\node [style=none] (295) at (5, 0.75) {};
		\node [style=none] (341) at (-3.25, 3.25) {};
		\node [style=none] (342) at (-3.25, 2.25) {};
		\node [style=none] (343) at (3.25, 3.25) {};
		\node [style=none] (344) at (3.25, 2.25) {};
		\node [style=none] (345) at (0, 9.25) {};
		\node [style=none] (346) at (0, 8.5) {};
		\node [style=none] (347) at (2.5, 9.25) {};
		\node [style=none] (348) at (2.5, 8.5) {};
		\node [style=none] (349) at (5, 9.25) {};
		\node [style=none] (350) at (5, 8.5) {};
		\node [style=none] (351) at (-5, 9.25) {};
		\node [style=none] (352) at (-5, 8.5) {};
		\node [style=none] (353) at (-2.5, 9.25) {};
		\node [style=none] (354) at (-2.5, 8.5) {};
		\node [style=none] (355) at (-5, 9.75) {$\shortm 2$};
		\node [style=none] (356) at (-2.5, 9.75) {$\shortm 1$};
		\node [style=none] (357) at (0, 9.75) {$0$};
		\node [style=none] (358) at (2.5, 9.75) {$1$};
		\node [style=none] (359) at (5, 9.75) {$2$};
		\node [style=none] (360) at (7, 8) {};
		\node [style=none] (361) at (6, 8) {};
		\node [style=none] (362) at (-6, 8) {};
		\node [style=none] (363) at (-7, 8) {};
		\node [style=medium box] (364) at (-5, 8) {};
		\node [style=none] (365) at (-4.75, 7.5) {};
		\node [style=medium box] (366) at (-2.5, 8) {};
		\node [style=medium box] (367) at (0, 8) {};
		\node [style=medium box] (368) at (2.5, 8) {};
		\node [style=medium box] (369) at (5, 8) {};
		\node [style=none] (370) at (-4, 6.25) {};
		\node [style=medium box] (371) at (-3.75, 5.75) {};
		\node [style=none] (375) at (-2.75, 7.5) {};
		\node [style=none] (376) at (-3.5, 6.25) {};
		\node [style=none] (377) at (-2.25, 7.5) {};
		\node [style=none] (378) at (-1.5, 6.25) {};
		\node [style=none] (379) at (-0.25, 7.5) {};
		\node [style=none] (380) at (-1, 6.25) {};
		\node [style=none] (381) at (0.25, 7.5) {};
		\node [style=none] (382) at (1, 6.25) {};
		\node [style=none] (383) at (2.25, 7.5) {};
		\node [style=none] (384) at (1.5, 6.25) {};
		\node [style=none] (385) at (2.75, 7.5) {};
		\node [style=none] (386) at (3.5, 6.25) {};
		\node [style=none] (387) at (4.75, 7.5) {};
		\node [style=none] (388) at (4, 6.25) {};
		\node [style=none] (389) at (-5.25, 7.5) {};
		\node [style=none] (390) at (-5.5, 6.75) {};
		\node [style=none] (391) at (-5.75, 6.5) {};
		\node [style=none] (392) at (5.25, 7.5) {};
		\node [style=none] (393) at (5.5, 6.75) {};
		\node [style=none] (394) at (5.75, 6.5) {};
		\node [style=none] (395) at (-3.75, 4) {};
		\node [style=none] (396) at (-3.75, 4.75) {};
		\node [style=medium box] (397) at (-1.25, 5.75) {};
		\node [style=none] (398) at (-1.25, 4) {};
		\node [style=none] (399) at (-1.25, 4.75) {};
		\node [style=medium box] (400) at (1.25, 5.75) {};
		\node [style=none] (401) at (1.25, 4) {};
		\node [style=none] (402) at (1.25, 4.75) {};
		\node [style=medium box] (403) at (3.75, 5.75) {};
		\node [style=none] (404) at (3.75, 4) {};
		\node [style=none] (405) at (3.75, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (44.center);
		\draw (57.center) to (58.center);
		\draw (63.center) to (64.center);
		\draw (69.center) to (70.center);
		\draw (75.center) to (76.center);
		\draw [dashed] (108.center) to (109.center);
		\draw [dashed] (110.center) to (111.center);
		\draw [in=-90, out=90] (166.center) to (207.center);
		\draw [in=-90, out=90] (222.center) to (223.center);
		\draw [in=-90, out=90] (224.center) to (225.center);
		\draw [in=-90, out=90] (226.center) to (227.center);
		\draw [in=-90, out=90] (228.center) to (229.center);
		\draw [in=-90, out=90] (230.center) to (231.center);
		\draw [in=-90, out=90] (232.center) to (233.center);
		\draw [in=-90, out=90] (234.center) to (235.center);
		\draw [dashed] (236.center) to (237.center);
		\draw [dashed] (238.center) to (239.center);
		\draw [in=90, out=-90] (242.center) to (249.center);
		\draw [in=90, out=-90] (256.center) to (257.center);
		\draw [in=90, out=-90] (258.center) to (259.center);
		\draw [in=90, out=-90] (260.center) to (261.center);
		\draw [in=90, out=-90] (262.center) to (263.center);
		\draw [in=90, out=-90] (264.center) to (265.center);
		\draw [in=90, out=-90] (266.center) to (267.center);
		\draw [in=90, out=-90] (268.center) to (269.center);
		\draw (250) to (216);
		\draw (251) to (217);
		\draw (252) to (218);
		\draw (253) to (219);
		\draw [in=-45, out=90] (270.center) to (271.center);
		\draw [dashed] (272.center) to (271.center);
		\draw [in=-135, out=90] (273.center) to (274.center);
		\draw [dashed] (275.center) to (274.center);
		\draw [in=45, out=-90] (276.center) to (277.center);
		\draw [dashed] (278.center) to (277.center);
		\draw [in=135, out=-90] (279.center) to (280.center);
		\draw [dashed] (281.center) to (280.center);
		\draw [dashed] (282.center) to (283.center);
		\draw (240) to (283.center);
		\draw [dashed] (285.center) to (286.center);
		\draw (284) to (286.center);
		\draw [dashed] (288.center) to (289.center);
		\draw (287) to (289.center);
		\draw [dashed] (291.center) to (292.center);
		\draw (290) to (292.center);
		\draw [dashed] (294.center) to (295.center);
		\draw (293) to (295.center);
		\draw [dashed] (341.center) to (342.center);
		\draw [dashed] (343.center) to (344.center);
		\draw (345.center) to (346.center);
		\draw (347.center) to (348.center);
		\draw (349.center) to (350.center);
		\draw (351.center) to (352.center);
		\draw (353.center) to (354.center);
		\draw [dashed] (360.center) to (361.center);
		\draw [dashed] (362.center) to (363.center);
		\draw [in=90, out=-90] (365.center) to (370.center);
		\draw [in=90, out=-90] (375.center) to (376.center);
		\draw [in=90, out=-90] (377.center) to (378.center);
		\draw [in=90, out=-90] (379.center) to (380.center);
		\draw [in=90, out=-90] (381.center) to (382.center);
		\draw [in=90, out=-90] (383.center) to (384.center);
		\draw [in=90, out=-90] (385.center) to (386.center);
		\draw [in=90, out=-90] (387.center) to (388.center);
		\draw [in=45, out=-90] (389.center) to (390.center);
		\draw [dashed] (391.center) to (390.center);
		\draw [in=135, out=-90] (392.center) to (393.center);
		\draw [dashed] (394.center) to (393.center);
		\draw [dashed] (395.center) to (396.center);
		\draw (371) to (396.center);
		\draw [dashed] (398.center) to (399.center);
		\draw (397) to (399.center);
		\draw [dashed] (401.center) to (402.center);
		\draw (400) to (402.center);
		\draw [dashed] (404.center) to (405.center);
		\draw (403) to (405.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal_dec_informal_fused.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0, -7.25) {};
		\node [style=none] (44) at (0, -6.5) {};
		\node [style=none] (57) at (2.5, -7.25) {};
		\node [style=none] (58) at (2.5, -6.5) {};
		\node [style=none] (63) at (5, -7.25) {};
		\node [style=none] (64) at (5, -6.5) {};
		\node [style=none] (69) at (-5, -7.25) {};
		\node [style=none] (70) at (-5, -6.5) {};
		\node [style=none] (75) at (-2.5, -7.25) {};
		\node [style=none] (76) at (-2.5, -6.5) {};
		\node [style=none] (103) at (-5, -7.75) {$\shortm 2$};
		\node [style=none] (104) at (-2.5, -7.75) {$\shortm 1$};
		\node [style=none] (105) at (0, -7.75) {$0$};
		\node [style=none] (106) at (2.5, -7.75) {$1$};
		\node [style=none] (107) at (5, -7.75) {$2$};
		\node [style=none] (108) at (7, -6) {};
		\node [style=none] (109) at (6, -6) {};
		\node [style=none] (110) at (-6, -6) {};
		\node [style=none] (111) at (-7, -6) {};
		\node [style=medium box] (156) at (-5, -6) {};
		\node [style=none] (166) at (-4.75, -5.5) {};
		\node [style=medium box] (167) at (-2.5, -6) {};
		\node [style=medium box] (168) at (0, -6) {};
		\node [style=medium box] (169) at (2.5, -6) {};
		\node [style=medium box] (170) at (5, -6) {};
		\node [style=none] (207) at (-4, -4.25) {};
		\node [style=medium box] (216) at (-3.75, -3.75) {};
		\node [style=medium box] (217) at (-1.25, -3.75) {};
		\node [style=medium box] (218) at (1.25, -3.75) {};
		\node [style=medium box] (219) at (3.75, -3.75) {};
		\node [style=none] (222) at (-2.75, -5.5) {};
		\node [style=none] (223) at (-3.5, -4.25) {};
		\node [style=none] (224) at (-2.25, -5.5) {};
		\node [style=none] (225) at (-1.5, -4.25) {};
		\node [style=none] (226) at (-0.25, -5.5) {};
		\node [style=none] (227) at (-1, -4.25) {};
		\node [style=none] (228) at (0.25, -5.5) {};
		\node [style=none] (229) at (1, -4.25) {};
		\node [style=none] (230) at (2.25, -5.5) {};
		\node [style=none] (231) at (1.5, -4.25) {};
		\node [style=none] (232) at (2.75, -5.5) {};
		\node [style=none] (233) at (3.5, -4.25) {};
		\node [style=none] (234) at (4.75, -5.5) {};
		\node [style=none] (235) at (4, -4.25) {};
		\node [style=none] (236) at (7, -1.5) {};
		\node [style=none] (237) at (6, -1.5) {};
		\node [style=none] (238) at (-6, -1.5) {};
		\node [style=none] (239) at (-7, -1.5) {};
		\node [style=medium box] (240) at (-5, -1.5) {};
		\node [style=none] (242) at (-4.75, -2) {};
		\node [style=none] (249) at (-4, -3.25) {};
		\node [style=none] (256) at (-2.75, -2) {};
		\node [style=none] (257) at (-3.5, -3.25) {};
		\node [style=none] (258) at (-2.25, -2) {};
		\node [style=none] (259) at (-1.5, -3.25) {};
		\node [style=none] (260) at (-0.25, -2) {};
		\node [style=none] (261) at (-1, -3.25) {};
		\node [style=none] (262) at (0.25, -2) {};
		\node [style=none] (263) at (1, -3.25) {};
		\node [style=none] (264) at (2.25, -2) {};
		\node [style=none] (265) at (1.5, -3.25) {};
		\node [style=none] (266) at (2.75, -2) {};
		\node [style=none] (267) at (3.5, -3.25) {};
		\node [style=none] (268) at (4.75, -2) {};
		\node [style=none] (269) at (4, -3.25) {};
		\node [style=none] (270) at (-5.25, -5.5) {};
		\node [style=none] (271) at (-5.5, -4.75) {};
		\node [style=none] (272) at (-5.75, -4.5) {};
		\node [style=none] (273) at (5.25, -5.5) {};
		\node [style=none] (274) at (5.5, -4.75) {};
		\node [style=none] (275) at (5.75, -4.5) {};
		\node [style=none] (276) at (-5.25, -2) {};
		\node [style=none] (277) at (-5.5, -2.75) {};
		\node [style=none] (278) at (-5.75, -3) {};
		\node [style=none] (279) at (5.25, -2) {};
		\node [style=none] (280) at (5.5, -2.75) {};
		\node [style=none] (281) at (5.75, -3) {};
		\node [style=medium box] (284) at (-2.5, -1.5) {};
		\node [style=medium box] (287) at (0, -1.5) {};
		\node [style=medium box] (290) at (2.5, -1.5) {};
		\node [style=medium box] (293) at (5, -1.5) {};
		\node [style=none] (341) at (-3.75, 2) {};
		\node [style=none] (342) at (-3.75, 1) {};
		\node [style=none] (343) at (3.75, 2) {};
		\node [style=none] (344) at (3.75, 1) {};
		\node [style=none] (345) at (0, 8) {};
		\node [style=none] (346) at (0, 7.25) {};
		\node [style=none] (347) at (2.5, 8) {};
		\node [style=none] (348) at (2.5, 7.25) {};
		\node [style=none] (349) at (5, 8) {};
		\node [style=none] (350) at (5, 7.25) {};
		\node [style=none] (351) at (-5, 8) {};
		\node [style=none] (352) at (-5, 7.25) {};
		\node [style=none] (353) at (-2.5, 8) {};
		\node [style=none] (354) at (-2.5, 7.25) {};
		\node [style=none] (355) at (-5, 8.5) {$\shortm 2$};
		\node [style=none] (356) at (-2.5, 8.5) {$\shortm 1$};
		\node [style=none] (357) at (0, 8.5) {$0$};
		\node [style=none] (358) at (2.5, 8.5) {$1$};
		\node [style=none] (359) at (5, 8.5) {$2$};
		\node [style=none] (360) at (7, 6.75) {};
		\node [style=none] (361) at (6, 6.75) {};
		\node [style=none] (362) at (-6, 6.75) {};
		\node [style=none] (363) at (-7, 6.75) {};
		\node [style=medium box] (364) at (-5, 6.75) {};
		\node [style=none] (365) at (-4.75, 6.25) {};
		\node [style=medium box] (366) at (-2.5, 6.75) {};
		\node [style=medium box] (367) at (0, 6.75) {};
		\node [style=medium box] (368) at (2.5, 6.75) {};
		\node [style=medium box] (369) at (5, 6.75) {};
		\node [style=none] (370) at (-4, 5) {};
		\node [style=medium box] (371) at (-3.75, 4.5) {};
		\node [style=none] (375) at (-2.75, 6.25) {};
		\node [style=none] (376) at (-3.5, 5) {};
		\node [style=none] (377) at (-2.25, 6.25) {};
		\node [style=none] (378) at (-1.5, 5) {};
		\node [style=none] (379) at (-0.25, 6.25) {};
		\node [style=none] (380) at (-1, 5) {};
		\node [style=none] (381) at (0.25, 6.25) {};
		\node [style=none] (382) at (1, 5) {};
		\node [style=none] (383) at (2.25, 6.25) {};
		\node [style=none] (384) at (1.5, 5) {};
		\node [style=none] (385) at (2.75, 6.25) {};
		\node [style=none] (386) at (3.5, 5) {};
		\node [style=none] (387) at (4.75, 6.25) {};
		\node [style=none] (388) at (4, 5) {};
		\node [style=none] (389) at (-5.25, 6.25) {};
		\node [style=none] (390) at (-5.5, 5.5) {};
		\node [style=none] (391) at (-5.75, 5.25) {};
		\node [style=none] (392) at (5.25, 6.25) {};
		\node [style=none] (393) at (5.5, 5.5) {};
		\node [style=none] (394) at (5.75, 5.25) {};
		\node [style=medium box] (397) at (-1.25, 4.5) {};
		\node [style=medium box] (400) at (1.25, 4.5) {};
		\node [style=medium box] (403) at (3.75, 4.5) {};
		\node [style=none] (406) at (-5.25, -1) {};
		\node [style=none] (407) at (-5.5, -0.25) {};
		\node [style=none] (408) at (-6, 0.25) {};
		\node [style=none] (409) at (-4.75, -1) {};
		\node [style=none] (410) at (-4.5, -0.25) {};
		\node [style=none] (411) at (-4, 0.25) {};
		\node [style=none] (412) at (-2.75, -1) {};
		\node [style=none] (413) at (-3, -0.25) {};
		\node [style=none] (414) at (-3.5, 0.25) {};
		\node [style=none] (415) at (-2.25, -1) {};
		\node [style=none] (416) at (-2, -0.25) {};
		\node [style=none] (417) at (-1.5, 0.25) {};
		\node [style=none] (418) at (-0.25, -1) {};
		\node [style=none] (419) at (-0.5, -0.25) {};
		\node [style=none] (420) at (-1, 0.25) {};
		\node [style=none] (421) at (0.25, -1) {};
		\node [style=none] (422) at (0.5, -0.25) {};
		\node [style=none] (423) at (1, 0.25) {};
		\node [style=none] (424) at (2.25, -1) {};
		\node [style=none] (425) at (2, -0.25) {};
		\node [style=none] (426) at (1.5, 0.25) {};
		\node [style=none] (427) at (2.75, -1) {};
		\node [style=none] (428) at (3, -0.25) {};
		\node [style=none] (429) at (3.5, 0.25) {};
		\node [style=none] (430) at (4.75, -1) {};
		\node [style=none] (431) at (4.5, -0.25) {};
		\node [style=none] (432) at (4, 0.25) {};
		\node [style=none] (433) at (5.25, -1) {};
		\node [style=none] (434) at (5.5, -0.25) {};
		\node [style=none] (435) at (6, 0.25) {};
		\node [style=none] (436) at (-4, 4) {};
		\node [style=none] (437) at (-4.25, 3.25) {};
		\node [style=none] (438) at (-4.75, 2.75) {};
		\node [style=none] (439) at (-3.5, 4) {};
		\node [style=none] (440) at (-3.25, 3.25) {};
		\node [style=none] (441) at (-2.75, 2.75) {};
		\node [style=none] (442) at (-1.5, 4) {};
		\node [style=none] (443) at (-1.75, 3.25) {};
		\node [style=none] (444) at (-2.25, 2.75) {};
		\node [style=none] (445) at (-1, 4) {};
		\node [style=none] (446) at (-0.75, 3.25) {};
		\node [style=none] (447) at (-0.25, 2.75) {};
		\node [style=none] (448) at (1, 4) {};
		\node [style=none] (449) at (0.75, 3.25) {};
		\node [style=none] (450) at (0.25, 2.75) {};
		\node [style=none] (451) at (1.5, 4) {};
		\node [style=none] (452) at (1.75, 3.25) {};
		\node [style=none] (453) at (2.25, 2.75) {};
		\node [style=none] (454) at (3.5, 4) {};
		\node [style=none] (455) at (3.25, 3.25) {};
		\node [style=none] (456) at (2.75, 2.75) {};
		\node [style=none] (457) at (4, 4) {};
		\node [style=none] (458) at (4.25, 3.25) {};
		\node [style=none] (459) at (4.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (44.center);
		\draw (57.center) to (58.center);
		\draw (63.center) to (64.center);
		\draw (69.center) to (70.center);
		\draw (75.center) to (76.center);
		\draw [dashed] (108.center) to (109.center);
		\draw [dashed] (110.center) to (111.center);
		\draw [in=-90, out=90] (166.center) to (207.center);
		\draw [in=-90, out=90] (222.center) to (223.center);
		\draw [in=-90, out=90] (224.center) to (225.center);
		\draw [in=-90, out=90] (226.center) to (227.center);
		\draw [in=-90, out=90] (228.center) to (229.center);
		\draw [in=-90, out=90] (230.center) to (231.center);
		\draw [in=-90, out=90] (232.center) to (233.center);
		\draw [in=-90, out=90] (234.center) to (235.center);
		\draw [dashed] (236.center) to (237.center);
		\draw [dashed] (238.center) to (239.center);
		\draw [in=90, out=-90] (242.center) to (249.center);
		\draw [in=90, out=-90] (256.center) to (257.center);
		\draw [in=90, out=-90] (258.center) to (259.center);
		\draw [in=90, out=-90] (260.center) to (261.center);
		\draw [in=90, out=-90] (262.center) to (263.center);
		\draw [in=90, out=-90] (264.center) to (265.center);
		\draw [in=90, out=-90] (266.center) to (267.center);
		\draw [in=90, out=-90] (268.center) to (269.center);
		\draw [in=-45, out=90] (270.center) to (271.center);
		\draw [dashed] (272.center) to (271.center);
		\draw [in=-135, out=90] (273.center) to (274.center);
		\draw [dashed] (275.center) to (274.center);
		\draw [in=45, out=-90] (276.center) to (277.center);
		\draw [dashed] (278.center) to (277.center);
		\draw [in=135, out=-90] (279.center) to (280.center);
		\draw [dashed] (281.center) to (280.center);
		\draw [dashed] (341.center) to (342.center);
		\draw [dashed] (343.center) to (344.center);
		\draw (345.center) to (346.center);
		\draw (347.center) to (348.center);
		\draw (349.center) to (350.center);
		\draw (351.center) to (352.center);
		\draw (353.center) to (354.center);
		\draw [dashed] (360.center) to (361.center);
		\draw [dashed] (362.center) to (363.center);
		\draw [in=90, out=-90] (365.center) to (370.center);
		\draw [in=90, out=-90] (375.center) to (376.center);
		\draw [in=90, out=-90] (377.center) to (378.center);
		\draw [in=90, out=-90] (379.center) to (380.center);
		\draw [in=90, out=-90] (381.center) to (382.center);
		\draw [in=90, out=-90] (383.center) to (384.center);
		\draw [in=90, out=-90] (385.center) to (386.center);
		\draw [in=90, out=-90] (387.center) to (388.center);
		\draw [in=45, out=-90] (389.center) to (390.center);
		\draw [dashed] (391.center) to (390.center);
		\draw [in=135, out=-90] (392.center) to (393.center);
		\draw [dashed] (394.center) to (393.center);
		\draw [in=-45, out=90] (406.center) to (407.center);
		\draw [dashed] (408.center) to (407.center);
		\draw [in=-135, out=90] (409.center) to (410.center);
		\draw [dashed] (411.center) to (410.center);
		\draw [in=-45, out=90] (412.center) to (413.center);
		\draw [dashed] (414.center) to (413.center);
		\draw [in=-135, out=90] (415.center) to (416.center);
		\draw [dashed] (417.center) to (416.center);
		\draw [in=-45, out=90] (418.center) to (419.center);
		\draw [dashed] (420.center) to (419.center);
		\draw [in=-135, out=90] (421.center) to (422.center);
		\draw [dashed] (423.center) to (422.center);
		\draw [in=-45, out=90] (424.center) to (425.center);
		\draw [dashed] (426.center) to (425.center);
		\draw [in=-135, out=90] (427.center) to (428.center);
		\draw [dashed] (429.center) to (428.center);
		\draw [in=-45, out=90] (430.center) to (431.center);
		\draw [dashed] (432.center) to (431.center);
		\draw [in=-135, out=90] (433.center) to (434.center);
		\draw [dashed] (435.center) to (434.center);
		\draw [in=45, out=-90] (436.center) to (437.center);
		\draw [dashed] (438.center) to (437.center);
		\draw [in=135, out=-90] (439.center) to (440.center);
		\draw [dashed] (441.center) to (440.center);
		\draw [in=45, out=-90] (442.center) to (443.center);
		\draw [dashed] (444.center) to (443.center);
		\draw [in=135, out=-90] (445.center) to (446.center);
		\draw [dashed] (447.center) to (446.center);
		\draw [in=45, out=-90] (448.center) to (449.center);
		\draw [dashed] (450.center) to (449.center);
		\draw [in=135, out=-90] (451.center) to (452.center);
		\draw [dashed] (453.center) to (452.center);
		\draw [in=45, out=-90] (454.center) to (455.center);
		\draw [dashed] (456.center) to (455.center);
		\draw [in=135, out=-90] (457.center) to (458.center);
		\draw [dashed] (459.center) to (458.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal_dec_informal_layer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0, -2.5) {};
		\node [style=none] (44) at (0, -1.75) {};
		\node [style=none] (57) at (2.5, -2.5) {};
		\node [style=none] (58) at (2.5, -1.75) {};
		\node [style=none] (63) at (5, -2.5) {};
		\node [style=none] (64) at (5, -1.75) {};
		\node [style=none] (69) at (-5, -2.5) {};
		\node [style=none] (70) at (-5, -1.75) {};
		\node [style=none] (75) at (-2.5, -2.5) {};
		\node [style=none] (76) at (-2.5, -1.75) {};
		\node [style=none] (103) at (-5, -3) {$\shortm 2$};
		\node [style=none] (104) at (-2.5, -3) {$\shortm 1$};
		\node [style=none] (105) at (0, -3) {$0$};
		\node [style=none] (106) at (2.5, -3) {$1$};
		\node [style=none] (107) at (5, -3) {$2$};
		\node [style=none] (108) at (7, -1.25) {};
		\node [style=none] (109) at (6, -1.25) {};
		\node [style=none] (110) at (-6, -1.25) {};
		\node [style=none] (111) at (-7, -1.25) {};
		\node [style=medium box] (156) at (-5, -1.25) {};
		\node [style=none] (166) at (-4.75, -0.75) {};
		\node [style=medium box] (167) at (-2.5, -1.25) {};
		\node [style=medium box] (168) at (0, -1.25) {};
		\node [style=medium box] (169) at (2.5, -1.25) {};
		\node [style=medium box] (170) at (5, -1.25) {};
		\node [style=none] (171) at (-1.25, 2.25) {};
		\node [style=none] (172) at (-1.25, 1.5) {};
		\node [style=none] (173) at (1.25, 2.25) {};
		\node [style=none] (174) at (1.25, 1.5) {};
		\node [style=none] (175) at (3.75, 2.25) {};
		\node [style=none] (176) at (3.75, 1.5) {};
		\node [style=none] (179) at (-3.75, 2.25) {};
		\node [style=none] (180) at (-3.75, 1.5) {};
		\node [style=none] (183) at (-6, 1) {};
		\node [style=none] (184) at (-7, 1) {};
		\node [style=none] (207) at (-4, 0.5) {};
		\node [style=medium box] (216) at (-3.75, 1) {};
		\node [style=medium box] (217) at (-1.25, 1) {};
		\node [style=medium box] (218) at (1.25, 1) {};
		\node [style=medium box] (219) at (3.75, 1) {};
		\node [style=none] (220) at (7, 1) {};
		\node [style=none] (221) at (6, 1) {};
		\node [style=none] (222) at (-2.75, -0.75) {};
		\node [style=none] (223) at (-3.5, 0.5) {};
		\node [style=none] (224) at (-2.25, -0.75) {};
		\node [style=none] (225) at (-1.5, 0.5) {};
		\node [style=none] (226) at (-0.25, -0.75) {};
		\node [style=none] (227) at (-1, 0.5) {};
		\node [style=none] (228) at (0.25, -0.75) {};
		\node [style=none] (229) at (1, 0.5) {};
		\node [style=none] (230) at (2.25, -0.75) {};
		\node [style=none] (231) at (1.5, 0.5) {};
		\node [style=none] (232) at (2.75, -0.75) {};
		\node [style=none] (233) at (3.5, 0.5) {};
		\node [style=none] (234) at (4.75, -0.75) {};
		\node [style=none] (235) at (4, 0.5) {};
		\node [style=none] (236) at (-3.75, 3) {$\shortm \frac{3}{2}$};
		\node [style=none] (237) at (-1.25, 3) {$\shortm \oneh$};
		\node [style=none] (238) at (1.25, 3) {$\oneh$};
		\node [style=none] (239) at (3.75, 3) {$\frac{3}{2}$};
		\node [style=none] (240) at (-5.25, -0.75) {};
		\node [style=none] (241) at (-5.5, 0) {};
		\node [style=none] (242) at (-5.75, 0.25) {};
		\node [style=none] (243) at (5.25, -0.75) {};
		\node [style=none] (244) at (5.5, 0) {};
		\node [style=none] (245) at (5.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (44.center);
		\draw (57.center) to (58.center);
		\draw (63.center) to (64.center);
		\draw (69.center) to (70.center);
		\draw (75.center) to (76.center);
		\draw [dashed] (108.center) to (109.center);
		\draw [dashed] (110.center) to (111.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (174.center);
		\draw (175.center) to (176.center);
		\draw (179.center) to (180.center);
		\draw [dashed] (183.center) to (184.center);
		\draw [dashed] (220.center) to (221.center);
		\draw [in=-90, out=90] (166.center) to (207.center);
		\draw [in=-90, out=90] (222.center) to (223.center);
		\draw [in=-90, out=90] (224.center) to (225.center);
		\draw [in=-90, out=90] (226.center) to (227.center);
		\draw [in=-90, out=90] (228.center) to (229.center);
		\draw [in=-90, out=90] (230.center) to (231.center);
		\draw [in=-90, out=90] (232.center) to (233.center);
		\draw [in=-90, out=90] (234.center) to (235.center);
		\draw [in=-45, out=90] (240.center) to (241.center);
		\draw [dashed] (242.center) to (241.center);
		\draw [in=-135, out=90] (243.center) to (244.center);
		\draw [dashed] (245.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal_dec_one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0, -3.5) {};
		\node [style=none] (44) at (0, -2.75) {};
		\node [style=none] (57) at (2.5, -3.5) {};
		\node [style=none] (58) at (2.5, -2.75) {};
		\node [style=none] (63) at (5, -3.5) {};
		\node [style=none] (64) at (5, -2.75) {};
		\node [style=none] (69) at (-5, -3.5) {};
		\node [style=none] (70) at (-5, -2.75) {};
		\node [style=none] (75) at (-2.5, -3.5) {};
		\node [style=none] (76) at (-2.5, -2.75) {};
		\node [style=none] (108) at (7, -2.25) {};
		\node [style=none] (109) at (6, -2.25) {};
		\node [style=none] (110) at (-6, -2.25) {};
		\node [style=none] (111) at (-7, -2.25) {};
		\node [style=medium box] (156) at (-5, -2.25) {};
		\node [style=none] (166) at (-4.75, -1.75) {};
		\node [style=medium box] (167) at (-2.5, -2.25) {};
		\node [style=medium box] (168) at (0, -2.25) {};
		\node [style=medium box] (169) at (2.5, -2.25) {};
		\node [style=medium box] (170) at (5, -2.25) {};
		\node [style=none] (207) at (-4, -0.5) {};
		\node [style=medium box] (216) at (-3.75, 0) {};
		\node [style=medium box] (217) at (-1.25, 0) {};
		\node [style=medium box] (218) at (1.25, 0) {};
		\node [style=medium box] (219) at (3.75, 0) {};
		\node [style=none] (222) at (-2.75, -1.75) {};
		\node [style=none] (223) at (-3.5, -0.5) {};
		\node [style=none] (224) at (-2.25, -1.75) {};
		\node [style=none] (225) at (-1.5, -0.5) {};
		\node [style=none] (226) at (-0.25, -1.75) {};
		\node [style=none] (227) at (-1, -0.5) {};
		\node [style=none] (228) at (0.25, -1.75) {};
		\node [style=none] (229) at (1, -0.5) {};
		\node [style=none] (230) at (2.25, -1.75) {};
		\node [style=none] (231) at (1.5, -0.5) {};
		\node [style=none] (232) at (2.75, -1.75) {};
		\node [style=none] (233) at (3.5, -0.5) {};
		\node [style=none] (234) at (4.75, -1.75) {};
		\node [style=none] (235) at (4, -0.5) {};
		\node [style=none] (236) at (7, 2.25) {};
		\node [style=none] (237) at (6, 2.25) {};
		\node [style=none] (238) at (-6, 2.25) {};
		\node [style=none] (239) at (-7, 2.25) {};
		\node [style=medium box] (240) at (-5, 2.25) {};
		\node [style=none] (242) at (-4.75, 1.75) {};
		\node [style=none] (249) at (-4, 0.5) {};
		\node [style=none] (256) at (-2.75, 1.75) {};
		\node [style=none] (257) at (-3.5, 0.5) {};
		\node [style=none] (258) at (-2.25, 1.75) {};
		\node [style=none] (259) at (-1.5, 0.5) {};
		\node [style=none] (260) at (-0.25, 1.75) {};
		\node [style=none] (261) at (-1, 0.5) {};
		\node [style=none] (262) at (0.25, 1.75) {};
		\node [style=none] (263) at (1, 0.5) {};
		\node [style=none] (264) at (2.25, 1.75) {};
		\node [style=none] (265) at (1.5, 0.5) {};
		\node [style=none] (266) at (2.75, 1.75) {};
		\node [style=none] (267) at (3.5, 0.5) {};
		\node [style=none] (268) at (4.75, 1.75) {};
		\node [style=none] (269) at (4, 0.5) {};
		\node [style=none] (270) at (-5.25, -1.75) {};
		\node [style=none] (271) at (-5.5, -1) {};
		\node [style=none] (272) at (-5.75, -0.75) {};
		\node [style=none] (273) at (5.25, -1.75) {};
		\node [style=none] (274) at (5.5, -1) {};
		\node [style=none] (275) at (5.75, -0.75) {};
		\node [style=none] (276) at (-5.25, 1.75) {};
		\node [style=none] (277) at (-5.5, 1) {};
		\node [style=none] (278) at (-5.75, 0.75) {};
		\node [style=none] (279) at (5.25, 1.75) {};
		\node [style=none] (280) at (5.5, 1) {};
		\node [style=none] (281) at (5.75, 0.75) {};
		\node [style=medium box] (284) at (-2.5, 2.25) {};
		\node [style=medium box] (287) at (0, 2.25) {};
		\node [style=medium box] (290) at (2.5, 2.25) {};
		\node [style=medium box] (293) at (5, 2.25) {};
		\node [style=none] (345) at (0, 3.5) {};
		\node [style=none] (346) at (0, 2.75) {};
		\node [style=none] (347) at (2.5, 3.5) {};
		\node [style=none] (348) at (2.5, 2.75) {};
		\node [style=none] (349) at (5, 3.5) {};
		\node [style=none] (350) at (5, 2.75) {};
		\node [style=none] (351) at (-5, 3.5) {};
		\node [style=none] (352) at (-5, 2.75) {};
		\node [style=none] (353) at (-2.5, 3.5) {};
		\node [style=none] (354) at (-2.5, 2.75) {};
		\node [style=top right label] (355) at (-2.8, -1.3) {$j$};
		\node [style=top left label] (356) at (-2.5, -1.3) {$j$};
		\node [style=bottom right label] (357) at (-2.625, 1.35) {$j$};
		\node [style=bottom left label] (358) at (-2.375, 1.35) {$j$};
		\node [style=top right label] (359) at (-0.3, -1.3) {$k$};
		\node [style=top left label] (360) at (0, -1.3) {$k$};
		\node [style=bottom right label] (361) at (-0.125, 1.35) {$k$};
		\node [style=bottom left label] (362) at (0.125, 1.35) {$k$};
		\node [style=top right label] (363) at (2.2, -1.3) {$l$};
		\node [style=top left label] (364) at (2.5, -1.3) {$l$};
		\node [style=bottom right label] (365) at (2.375, 1.35) {$l$};
		\node [style=bottom left label] (366) at (2.625, 1.35) {$l$};
		\node [style=top right label] (367) at (4.65, -1.25) {$m$};
		\node [style=top left label] (368) at (4.925, -1.25) {$m$};
		\node [style=bottom right label] (369) at (4.75, 1.25) {$m$};
		\node [style=bottom left label] (370) at (5.1, 1.25) {$m$};
		\node [style=top right label] (371) at (-5.125, -1.3) {$i$};
		\node [style=top left label] (372) at (-5, -1.3) {$i$};
		\node [style=bottom right label] (373) at (-5, 1.35) {$i$};
		\node [style=bottom left label] (374) at (-4.875, 1.35) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (44.center);
		\draw (57.center) to (58.center);
		\draw (63.center) to (64.center);
		\draw (69.center) to (70.center);
		\draw (75.center) to (76.center);
		\draw [dashed] (108.center) to (109.center);
		\draw [dashed] (110.center) to (111.center);
		\draw [in=-90, out=90] (166.center) to (207.center);
		\draw [in=-90, out=90] (222.center) to (223.center);
		\draw [in=-90, out=90] (224.center) to (225.center);
		\draw [in=-90, out=90] (226.center) to (227.center);
		\draw [in=-90, out=90] (228.center) to (229.center);
		\draw [in=-90, out=90] (230.center) to (231.center);
		\draw [in=-90, out=90] (232.center) to (233.center);
		\draw [in=-90, out=90] (234.center) to (235.center);
		\draw [dashed] (236.center) to (237.center);
		\draw [dashed] (238.center) to (239.center);
		\draw [in=90, out=-90] (242.center) to (249.center);
		\draw [in=90, out=-90] (256.center) to (257.center);
		\draw [in=90, out=-90] (258.center) to (259.center);
		\draw [in=90, out=-90] (260.center) to (261.center);
		\draw [in=90, out=-90] (262.center) to (263.center);
		\draw [in=90, out=-90] (264.center) to (265.center);
		\draw [in=90, out=-90] (266.center) to (267.center);
		\draw [in=90, out=-90] (268.center) to (269.center);
		\draw [in=-45, out=90] (270.center) to (271.center);
		\draw [dashed] (272.center) to (271.center);
		\draw [in=-135, out=90] (273.center) to (274.center);
		\draw [dashed] (275.center) to (274.center);
		\draw [in=45, out=-90] (276.center) to (277.center);
		\draw [dashed] (278.center) to (277.center);
		\draw [in=135, out=-90] (279.center) to (280.center);
		\draw [dashed] (281.center) to (280.center);
		\draw (345.center) to (346.center);
		\draw (347.center) to (348.center);
		\draw (349.center) to (350.center);
		\draw (351.center) to (352.center);
		\draw (353.center) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal_dec_onehalf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0, -2.5) {};
		\node [style=none] (44) at (0, -1.75) {};
		\node [style=none] (57) at (2.5, -2.5) {};
		\node [style=none] (58) at (2.5, -1.75) {};
		\node [style=none] (63) at (5, -2.5) {};
		\node [style=none] (64) at (5, -1.75) {};
		\node [style=none] (69) at (-5, -2.5) {};
		\node [style=none] (70) at (-5, -1.75) {};
		\node [style=none] (75) at (-2.5, -2.5) {};
		\node [style=none] (76) at (-2.5, -1.75) {};
		\node [style=none] (108) at (7, -1.25) {};
		\node [style=none] (109) at (6, -1.25) {};
		\node [style=none] (110) at (-6, -1.25) {};
		\node [style=none] (111) at (-7, -1.25) {};
		\node [style=medium box] (156) at (-5, -1.25) {};
		\node [style=none] (166) at (-4.75, -0.75) {};
		\node [style=medium box] (167) at (-2.5, -1.25) {};
		\node [style=medium box] (168) at (0, -1.25) {};
		\node [style=medium box] (169) at (2.5, -1.25) {};
		\node [style=medium box] (170) at (5, -1.25) {};
		\node [style=none] (171) at (-1.25, 2.25) {};
		\node [style=none] (172) at (-1.25, 1.5) {};
		\node [style=none] (173) at (1.25, 2.25) {};
		\node [style=none] (174) at (1.25, 1.5) {};
		\node [style=none] (175) at (3.75, 2.25) {};
		\node [style=none] (176) at (3.75, 1.5) {};
		\node [style=none] (179) at (-3.75, 2.25) {};
		\node [style=none] (180) at (-3.75, 1.5) {};
		\node [style=none] (183) at (-6, 1) {};
		\node [style=none] (184) at (-7, 1) {};
		\node [style=none] (207) at (-4, 0.5) {};
		\node [style=medium box] (216) at (-3.75, 1) {};
		\node [style=medium box] (217) at (-1.25, 1) {};
		\node [style=medium box] (218) at (1.25, 1) {};
		\node [style=medium box] (219) at (3.75, 1) {};
		\node [style=none] (220) at (7, 1) {};
		\node [style=none] (221) at (6, 1) {};
		\node [style=none] (222) at (-2.75, -0.75) {};
		\node [style=none] (223) at (-3.5, 0.5) {};
		\node [style=none] (224) at (-2.25, -0.75) {};
		\node [style=none] (225) at (-1.5, 0.5) {};
		\node [style=none] (226) at (-0.25, -0.75) {};
		\node [style=none] (227) at (-1, 0.5) {};
		\node [style=none] (228) at (0.25, -0.75) {};
		\node [style=none] (229) at (1, 0.5) {};
		\node [style=none] (230) at (2.25, -0.75) {};
		\node [style=none] (231) at (1.5, 0.5) {};
		\node [style=none] (232) at (2.75, -0.75) {};
		\node [style=none] (233) at (3.5, 0.5) {};
		\node [style=none] (234) at (4.75, -0.75) {};
		\node [style=none] (235) at (4, 0.5) {};
		\node [style=none] (240) at (-5.25, -0.75) {};
		\node [style=none] (241) at (-5.5, 0) {};
		\node [style=none] (242) at (-5.75, 0.25) {};
		\node [style=none] (243) at (5.25, -0.75) {};
		\node [style=none] (244) at (5.5, 0) {};
		\node [style=none] (245) at (5.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (44.center);
		\draw (57.center) to (58.center);
		\draw (63.center) to (64.center);
		\draw (69.center) to (70.center);
		\draw (75.center) to (76.center);
		\draw [dashed] (108.center) to (109.center);
		\draw [dashed] (110.center) to (111.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (174.center);
		\draw (175.center) to (176.center);
		\draw (179.center) to (180.center);
		\draw [dashed] (183.center) to (184.center);
		\draw [dashed] (220.center) to (221.center);
		\draw [in=-90, out=90] (166.center) to (207.center);
		\draw [in=-90, out=90] (222.center) to (223.center);
		\draw [in=-90, out=90] (224.center) to (225.center);
		\draw [in=-90, out=90] (226.center) to (227.center);
		\draw [in=-90, out=90] (228.center) to (229.center);
		\draw [in=-90, out=90] (230.center) to (231.center);
		\draw [in=-90, out=90] (232.center) to (233.center);
		\draw [in=-90, out=90] (234.center) to (235.center);
		\draw [in=-45, out=90] (240.center) to (241.center);
		\draw [dashed] (242.center) to (241.center);
		\draw [in=-135, out=90] (243.center) to (244.center);
		\draw [dashed] (245.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coarse-graining.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0, 1.75) {};
		\node [style=none] (44) at (0, 0.75) {};
		\node [style=none] (57) at (2.5, 1.75) {};
		\node [style=none] (58) at (2.5, 0.75) {};
		\node [style=none] (63) at (5, 1.75) {};
		\node [style=none] (64) at (5, 0.75) {};
		\node [style=none] (69) at (-5, 1.75) {};
		\node [style=none] (70) at (-5, 0.75) {};
		\node [style=none] (75) at (-2.5, 1.75) {};
		\node [style=none] (76) at (-2.5, 0.75) {};
		\node [style=none] (103) at (-5, 2.5) {$\shortm 2$};
		\node [style=none] (104) at (-2.5, 2.5) {$\shortm 1$};
		\node [style=none] (105) at (0, 2.5) {$0$};
		\node [style=none] (106) at (2.5, 2.5) {$1$};
		\node [style=none] (107) at (5, 2.5) {$2$};
		\node [style=none] (108) at (7, 0.25) {};
		\node [style=none] (109) at (6, 0.25) {};
		\node [style=none] (110) at (-6, 0.25) {};
		\node [style=none] (111) at (-7, 0.25) {};
		\node [style=none] (114) at (-3.15, -1) {};
		\node [style=none] (115) at (-3.15, -1.5) {};
		\node [style=none] (120) at (-1.85, -1) {};
		\node [style=none] (121) at (-1.85, -1.5) {};
		\node [style=none] (130) at (-0.825, -2.25) {$\shortm \onef$};
		\node [style=none] (131) at (0.575, -2.25) {$\onef$};
		\node [style=none] (132) at (-1.925, -2.25) {$\shortm \frac{3}{4}$};
		\node [style=none] (133) at (-3.325, -2.25) {$\shortm \frac{5}{4}$};
		\node [style=none] (134) at (-4.425, -2.25) {$\shortm \frac{7}{4}$};
		\node [style=none] (137) at (-5.825, -2.25) {$\shortm \frac{9}{4}$};
		\node [style=none] (138) at (3.075, -2.25) {$\frac{5}{4}$};
		\node [style=none] (139) at (1.725, -2.25) {$\frac{3}{4}$};
		\node [style=none] (140) at (-0.65, -1) {};
		\node [style=none] (141) at (-0.65, -1.5) {};
		\node [style=none] (142) at (0.65, -1) {};
		\node [style=none] (143) at (0.65, -1.5) {};
		\node [style=none] (144) at (1.85, -1) {};
		\node [style=none] (145) at (1.85, -1.5) {};
		\node [style=none] (146) at (3.15, -1) {};
		\node [style=none] (147) at (3.15, -1.5) {};
		\node [style=none] (148) at (4.35, -1) {};
		\node [style=none] (149) at (4.35, -1.5) {};
		\node [style=none] (150) at (5.65, -1) {};
		\node [style=none] (151) at (5.65, -1.5) {};
		\node [style=none] (152) at (-5.65, -1) {};
		\node [style=none] (153) at (-5.65, -1.5) {};
		\node [style=none] (154) at (-4.35, -1) {};
		\node [style=none] (155) at (-4.35, -1.5) {};
		\node [style=medium box] (156) at (-5, 0.25) {};
		\node [style=none] (157) at (-5.25, -0.25) {};
		\node [style=none] (158) at (-2.75, -0.25) {};
		\node [style=none] (159) at (-0.25, -0.25) {};
		\node [style=none] (160) at (2.25, -0.25) {};
		\node [style=none] (161) at (4.75, -0.25) {};
		\node [style=none] (162) at (-2.25, -0.25) {};
		\node [style=none] (163) at (0.25, -0.25) {};
		\node [style=none] (164) at (2.75, -0.25) {};
		\node [style=none] (165) at (5.25, -0.25) {};
		\node [style=none] (166) at (-4.75, -0.25) {};
		\node [style=medium box] (167) at (-2.5, 0.25) {};
		\node [style=medium box] (168) at (0, 0.25) {};
		\node [style=medium box] (169) at (2.5, 0.25) {};
		\node [style=medium box] (170) at (5, 0.25) {};
		\node [style=none] (171) at (5.575, -2.25) {$\frac{9}{4}$};
		\node [style=none] (172) at (4.175, -2.25) {$\frac{7}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (44.center);
		\draw (57.center) to (58.center);
		\draw (63.center) to (64.center);
		\draw (69.center) to (70.center);
		\draw (75.center) to (76.center);
		\draw [dashed] (108.center) to (109.center);
		\draw [dashed] (110.center) to (111.center);
		\draw (114.center) to (115.center);
		\draw (120.center) to (121.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (143.center);
		\draw (144.center) to (145.center);
		\draw (146.center) to (147.center);
		\draw (148.center) to (149.center);
		\draw (150.center) to (151.center);
		\draw (152.center) to (153.center);
		\draw (154.center) to (155.center);
		\draw [in=90, out=-90] (157.center) to (152.center);
		\draw [in=90, out=-90] (166.center) to (154.center);
		\draw [in=90, out=-90] (158.center) to (114.center);
		\draw [in=-90, out=90] (120.center) to (162.center);
		\draw [in=90, out=-90] (159.center) to (140.center);
		\draw [in=90, out=-90] (163.center) to (142.center);
		\draw [in=90, out=-90] (160.center) to (144.center);
		\draw [in=90, out=-90] (164.center) to (146.center);
		\draw [in=90, out=-90] (161.center) to (148.center);
		\draw [in=90, out=-90] (165.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fine-graining.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0, -1.5) {};
		\node [style=none] (44) at (0, -0.5) {};
		\node [style=none] (57) at (2.5, -1.5) {};
		\node [style=none] (58) at (2.5, -0.5) {};
		\node [style=none] (63) at (5, -1.5) {};
		\node [style=none] (64) at (5, -0.5) {};
		\node [style=none] (69) at (-5, -1.5) {};
		\node [style=none] (70) at (-5, -0.5) {};
		\node [style=none] (75) at (-2.5, -1.5) {};
		\node [style=none] (76) at (-2.5, -0.5) {};
		\node [style=none] (103) at (-5, -2.25) {$\shortm 2$};
		\node [style=none] (104) at (-2.5, -2.25) {$\shortm 1$};
		\node [style=none] (105) at (0, -2.25) {$0$};
		\node [style=none] (106) at (2.5, -2.25) {$1$};
		\node [style=none] (107) at (5, -2.25) {$2$};
		\node [style=none] (108) at (7, 0) {};
		\node [style=none] (109) at (6, 0) {};
		\node [style=none] (110) at (-6, 0) {};
		\node [style=none] (111) at (-7, 0) {};
		\node [style=none] (114) at (-3.15, 1.25) {};
		\node [style=none] (115) at (-3.15, 1.75) {};
		\node [style=none] (120) at (-1.85, 1.25) {};
		\node [style=none] (121) at (-1.85, 1.75) {};
		\node [style=none] (130) at (-0.825, 2.5) {$\shortm \onef$};
		\node [style=none] (131) at (0.575, 2.5) {$\onef$};
		\node [style=none] (132) at (-1.925, 2.5) {$\shortm \frac{3}{4}$};
		\node [style=none] (133) at (-3.325, 2.5) {$\shortm \frac{5}{4}$};
		\node [style=none] (134) at (-4.425, 2.5) {$\shortm \frac{7}{4}$};
		\node [style=none] (137) at (-5.825, 2.5) {$\shortm \frac{9}{4}$};
		\node [style=none] (138) at (3.075, 2.5) {$\frac{5}{4}$};
		\node [style=none] (139) at (1.725, 2.5) {$\frac{3}{4}$};
		\node [style=none] (140) at (-0.65, 1.25) {};
		\node [style=none] (141) at (-0.65, 1.75) {};
		\node [style=none] (142) at (0.65, 1.25) {};
		\node [style=none] (143) at (0.65, 1.75) {};
		\node [style=none] (144) at (1.85, 1.25) {};
		\node [style=none] (145) at (1.85, 1.75) {};
		\node [style=none] (146) at (3.15, 1.25) {};
		\node [style=none] (147) at (3.15, 1.75) {};
		\node [style=none] (148) at (4.35, 1.25) {};
		\node [style=none] (149) at (4.35, 1.75) {};
		\node [style=none] (150) at (5.65, 1.25) {};
		\node [style=none] (151) at (5.65, 1.75) {};
		\node [style=none] (152) at (-5.65, 1.25) {};
		\node [style=none] (153) at (-5.65, 1.75) {};
		\node [style=none] (154) at (-4.35, 1.25) {};
		\node [style=none] (155) at (-4.35, 1.75) {};
		\node [style=medium box] (156) at (-5, 0) {};
		\node [style=none] (157) at (-5.25, 0.5) {};
		\node [style=none] (158) at (-2.75, 0.5) {};
		\node [style=none] (159) at (-0.25, 0.5) {};
		\node [style=none] (160) at (2.25, 0.5) {};
		\node [style=none] (161) at (4.75, 0.5) {};
		\node [style=none] (162) at (-2.25, 0.5) {};
		\node [style=none] (163) at (0.25, 0.5) {};
		\node [style=none] (164) at (2.75, 0.5) {};
		\node [style=none] (165) at (5.25, 0.5) {};
		\node [style=none] (166) at (-4.75, 0.5) {};
		\node [style=medium box] (167) at (-2.5, 0) {};
		\node [style=medium box] (168) at (0, 0) {};
		\node [style=medium box] (169) at (2.5, 0) {};
		\node [style=medium box] (170) at (5, 0) {};
		\node [style=none] (171) at (5.575, 2.5) {$\frac{9}{4}$};
		\node [style=none] (172) at (4.175, 2.5) {$\frac{7}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (44.center);
		\draw (57.center) to (58.center);
		\draw (63.center) to (64.center);
		\draw (69.center) to (70.center);
		\draw (75.center) to (76.center);
		\draw [dashed] (108.center) to (109.center);
		\draw [dashed] (110.center) to (111.center);
		\draw (114.center) to (115.center);
		\draw (120.center) to (121.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (143.center);
		\draw (144.center) to (145.center);
		\draw (146.center) to (147.center);
		\draw (148.center) to (149.center);
		\draw (150.center) to (151.center);
		\draw (152.center) to (153.center);
		\draw (154.center) to (155.center);
		\draw [in=-90, out=90] (157.center) to (152.center);
		\draw [in=-90, out=90] (166.center) to (154.center);
		\draw [in=-90, out=90] (158.center) to (114.center);
		\draw [in=90, out=-90] (120.center) to (162.center);
		\draw [in=-90, out=90] (159.center) to (140.center);
		\draw [in=-90, out=90] (163.center) to (142.center);
		\draw [in=-90, out=90] (160.center) to (144.center);
		\draw [in=-90, out=90] (164.center) to (146.center);
		\draw [in=-90, out=90] (161.center) to (148.center);
		\draw [in=-90, out=90] (165.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ga_local.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (108) at (7, 0) {};
		\node [style=none] (109) at (6, 0) {};
		\node [style=none] (110) at (-6, 0) {};
		\node [style=none] (111) at (-7, 0) {};
		\node [style=none] (114) at (-3.15, 1.25) {};
		\node [style=none] (115) at (-3.15, 1.75) {};
		\node [style=none] (120) at (-1.85, 1.25) {};
		\node [style=none] (121) at (-1.85, 1.75) {};
		\node [style=none] (130) at (-0.825, 2.5) {$\shortm \onef$};
		\node [style=none] (131) at (0.575, 2.5) {$\onef$};
		\node [style=none] (132) at (-1.925, 2.5) {$\shortm \frac{3}{4}$};
		\node [style=none] (133) at (-3.325, 2.5) {$\shortm \frac{5}{4}$};
		\node [style=none] (134) at (-4.425, 2.5) {$\shortm \frac{7}{4}$};
		\node [style=none] (137) at (-5.825, 2.5) {$\shortm \frac{9}{4}$};
		\node [style=none] (138) at (3.075, 2.5) {$\frac{5}{4}$};
		\node [style=none] (139) at (1.725, 2.5) {$\frac{3}{4}$};
		\node [style=none] (140) at (-0.65, 1.25) {};
		\node [style=none] (141) at (-0.65, 1.75) {};
		\node [style=none] (142) at (0.65, 1.25) {};
		\node [style=none] (143) at (0.65, 1.75) {};
		\node [style=none] (144) at (1.85, 1.25) {};
		\node [style=none] (145) at (1.85, 1.75) {};
		\node [style=none] (146) at (3.15, 1.25) {};
		\node [style=none] (147) at (3.15, 1.75) {};
		\node [style=none] (148) at (4.35, 1.25) {};
		\node [style=none] (149) at (4.35, 1.75) {};
		\node [style=none] (150) at (5.65, 1.25) {};
		\node [style=none] (151) at (5.65, 1.75) {};
		\node [style=none] (152) at (-5.65, 1.25) {};
		\node [style=none] (153) at (-5.65, 1.75) {};
		\node [style=none] (154) at (-4.35, 1.25) {};
		\node [style=none] (155) at (-4.35, 1.75) {};
		\node [style=medium box] (156) at (-5, 0) {};
		\node [style=none] (157) at (-5.25, 0.5) {};
		\node [style=none] (158) at (-2.75, 0.5) {};
		\node [style=none] (159) at (-0.25, 0.5) {};
		\node [style=none] (160) at (2.25, 0.5) {};
		\node [style=none] (161) at (4.75, 0.5) {};
		\node [style=none] (162) at (-2.25, 0.5) {};
		\node [style=none] (163) at (0.25, 0.5) {};
		\node [style=none] (164) at (2.75, 0.5) {};
		\node [style=none] (165) at (5.25, 0.5) {};
		\node [style=none] (166) at (-4.75, 0.5) {};
		\node [style=medium box] (167) at (-2.5, 0) {};
		\node [style=medium box] (168) at (0, 0) {};
		\node [style=medium box] (169) at (2.5, 0) {};
		\node [style=medium box] (170) at (5, 0) {};
		\node [style=none] (171) at (5.575, 2.5) {$\frac{9}{4}$};
		\node [style=none] (172) at (4.175, 2.5) {$\frac{7}{4}$};
		\node [style=none] (173) at (-3.15, -1.25) {};
		\node [style=none] (174) at (-3.15, -1.75) {};
		\node [style=none] (175) at (-1.85, -1.25) {};
		\node [style=none] (176) at (-1.85, -1.75) {};
		\node [style=none] (177) at (-0.825, -2.5) {$\shortm \onef$};
		\node [style=none] (178) at (0.575, -2.5) {$\onef$};
		\node [style=none] (179) at (-1.925, -2.5) {$\shortm \frac{3}{4}$};
		\node [style=none] (180) at (-3.325, -2.5) {$\shortm \frac{5}{4}$};
		\node [style=none] (181) at (-4.425, -2.5) {$\shortm \frac{7}{4}$};
		\node [style=none] (182) at (-5.825, -2.5) {$\shortm \frac{9}{4}$};
		\node [style=none] (183) at (3.075, -2.5) {$\frac{5}{4}$};
		\node [style=none] (184) at (1.725, -2.5) {$\frac{3}{4}$};
		\node [style=none] (185) at (-0.65, -1.25) {};
		\node [style=none] (186) at (-0.65, -1.75) {};
		\node [style=none] (187) at (0.65, -1.25) {};
		\node [style=none] (188) at (0.65, -1.75) {};
		\node [style=none] (189) at (1.85, -1.25) {};
		\node [style=none] (190) at (1.85, -1.75) {};
		\node [style=none] (191) at (3.15, -1.25) {};
		\node [style=none] (192) at (3.15, -1.75) {};
		\node [style=none] (193) at (4.35, -1.25) {};
		\node [style=none] (194) at (4.35, -1.75) {};
		\node [style=none] (195) at (5.65, -1.25) {};
		\node [style=none] (196) at (5.65, -1.75) {};
		\node [style=none] (197) at (-5.65, -1.25) {};
		\node [style=none] (198) at (-5.65, -1.75) {};
		\node [style=none] (199) at (-4.35, -1.25) {};
		\node [style=none] (200) at (-4.35, -1.75) {};
		\node [style=none] (201) at (-5.25, -0.5) {};
		\node [style=none] (202) at (-2.75, -0.5) {};
		\node [style=none] (203) at (-0.25, -0.5) {};
		\node [style=none] (204) at (2.25, -0.5) {};
		\node [style=none] (205) at (4.75, -0.5) {};
		\node [style=none] (206) at (-2.25, -0.5) {};
		\node [style=none] (207) at (0.25, -0.5) {};
		\node [style=none] (208) at (2.75, -0.5) {};
		\node [style=none] (209) at (5.25, -0.5) {};
		\node [style=none] (210) at (-4.75, -0.5) {};
		\node [style=none] (211) at (5.575, -2.5) {$\frac{9}{4}$};
		\node [style=none] (212) at (4.175, -2.5) {$\frac{7}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dashed] (108.center) to (109.center);
		\draw [dashed] (110.center) to (111.center);
		\draw (114.center) to (115.center);
		\draw (120.center) to (121.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (143.center);
		\draw (144.center) to (145.center);
		\draw (146.center) to (147.center);
		\draw (148.center) to (149.center);
		\draw (150.center) to (151.center);
		\draw (152.center) to (153.center);
		\draw (154.center) to (155.center);
		\draw [in=-90, out=90] (157.center) to (152.center);
		\draw [in=-90, out=90] (166.center) to (154.center);
		\draw [in=-90, out=90] (158.center) to (114.center);
		\draw [in=90, out=-90] (120.center) to (162.center);
		\draw [in=-90, out=90] (159.center) to (140.center);
		\draw [in=-90, out=90] (163.center) to (142.center);
		\draw [in=-90, out=90] (160.center) to (144.center);
		\draw [in=-90, out=90] (164.center) to (146.center);
		\draw [in=-90, out=90] (161.center) to (148.center);
		\draw [in=-90, out=90] (165.center) to (150.center);
		\draw (173.center) to (174.center);
		\draw (175.center) to (176.center);
		\draw (185.center) to (186.center);
		\draw (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (192.center);
		\draw (193.center) to (194.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw [in=90, out=-90] (201.center) to (197.center);
		\draw [in=90, out=-90] (210.center) to (199.center);
		\draw [in=90, out=-90] (202.center) to (173.center);
		\draw [in=-90, out=90] (175.center) to (206.center);
		\draw [in=90, out=-90] (203.center) to (185.center);
		\draw [in=90, out=-90] (207.center) to (187.center);
		\draw [in=90, out=-90] (204.center) to (189.center);
		\draw [in=90, out=-90] (208.center) to (191.center);
		\draw [in=90, out=-90] (205.center) to (193.center);
		\draw [in=90, out=-90] (209.center) to (195.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ga_local_composed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (108) at (7, 0) {};
		\node [style=none] (109) at (6, 0) {};
		\node [style=none] (110) at (-6, 0) {};
		\node [style=none] (111) at (-7, 0) {};
		\node [style=none] (114) at (-3.15, 1.25) {};
		\node [style=none] (115) at (-3.15, 1.75) {};
		\node [style=none] (120) at (-1.85, 1.25) {};
		\node [style=none] (121) at (-1.85, 1.75) {};
		\node [style=none] (130) at (-0.725, 6) {$\shortm \onef$};
		\node [style=none] (131) at (0.675, 6) {$\onef$};
		\node [style=none] (132) at (-1.825, 6) {$\shortm \frac{3}{4}$};
		\node [style=none] (133) at (-3.225, 6) {$\shortm \frac{5}{4}$};
		\node [style=none] (134) at (-4.325, 6) {$\shortm \frac{7}{4}$};
		\node [style=none] (137) at (-5.725, 6) {$\shortm \frac{9}{4}$};
		\node [style=none] (138) at (3.175, 6) {$\frac{5}{4}$};
		\node [style=none] (139) at (1.825, 6) {$\frac{3}{4}$};
		\node [style=none] (140) at (-0.65, 1.25) {};
		\node [style=none] (141) at (-0.65, 1.75) {};
		\node [style=none] (142) at (0.65, 1.25) {};
		\node [style=none] (143) at (0.65, 1.75) {};
		\node [style=none] (144) at (1.85, 1.25) {};
		\node [style=none] (145) at (1.85, 1.75) {};
		\node [style=none] (146) at (3.15, 1.25) {};
		\node [style=none] (147) at (3.15, 1.75) {};
		\node [style=none] (148) at (4.35, 1.25) {};
		\node [style=none] (149) at (4.35, 1.75) {};
		\node [style=none] (150) at (5.65, 1.25) {};
		\node [style=none] (151) at (5.65, 1.75) {};
		\node [style=none] (152) at (-5.65, 1.25) {};
		\node [style=none] (153) at (-5.65, 1.75) {};
		\node [style=none] (154) at (-4.35, 1.25) {};
		\node [style=none] (155) at (-4.35, 1.75) {};
		\node [style=medium box] (156) at (-5, 0) {};
		\node [style=none] (157) at (-5.25, 0.5) {};
		\node [style=none] (158) at (-2.75, 0.5) {};
		\node [style=none] (159) at (-0.25, 0.5) {};
		\node [style=none] (160) at (2.25, 0.5) {};
		\node [style=none] (161) at (4.75, 0.5) {};
		\node [style=none] (162) at (-2.25, 0.5) {};
		\node [style=none] (163) at (0.25, 0.5) {};
		\node [style=none] (164) at (2.75, 0.5) {};
		\node [style=none] (165) at (5.25, 0.5) {};
		\node [style=none] (166) at (-4.75, 0.5) {};
		\node [style=medium box] (167) at (-2.5, 0) {};
		\node [style=medium box] (168) at (0, 0) {};
		\node [style=medium box] (169) at (2.5, 0) {};
		\node [style=medium box] (170) at (5, 0) {};
		\node [style=none] (171) at (5.675, 6) {$\frac{9}{4}$};
		\node [style=none] (172) at (4.275, 6) {$\frac{7}{4}$};
		\node [style=none] (173) at (-3.15, -1.25) {};
		\node [style=none] (174) at (-3.15, -1.75) {};
		\node [style=none] (175) at (-1.85, -1.25) {};
		\node [style=none] (176) at (-1.85, -1.75) {};
		\node [style=none] (177) at (-0.825, -2.5) {$\shortm \onef$};
		\node [style=none] (178) at (0.575, -2.5) {$\onef$};
		\node [style=none] (179) at (-1.925, -2.5) {$\shortm \frac{3}{4}$};
		\node [style=none] (180) at (-3.325, -2.5) {$\shortm \frac{5}{4}$};
		\node [style=none] (181) at (-4.425, -2.5) {$\shortm \frac{7}{4}$};
		\node [style=none] (182) at (-5.825, -2.5) {$\shortm \frac{9}{4}$};
		\node [style=none] (183) at (3.075, -2.5) {$\frac{5}{4}$};
		\node [style=none] (184) at (1.725, -2.5) {$\frac{3}{4}$};
		\node [style=none] (185) at (-0.65, -1.25) {};
		\node [style=none] (186) at (-0.65, -1.75) {};
		\node [style=none] (187) at (0.65, -1.25) {};
		\node [style=none] (188) at (0.65, -1.75) {};
		\node [style=none] (189) at (1.85, -1.25) {};
		\node [style=none] (190) at (1.85, -1.75) {};
		\node [style=none] (191) at (3.15, -1.25) {};
		\node [style=none] (192) at (3.15, -1.75) {};
		\node [style=none] (193) at (4.35, -1.25) {};
		\node [style=none] (194) at (4.35, -1.75) {};
		\node [style=none] (195) at (5.65, -1.25) {};
		\node [style=none] (196) at (5.65, -1.75) {};
		\node [style=none] (197) at (-5.65, -1.25) {};
		\node [style=none] (198) at (-5.65, -1.75) {};
		\node [style=none] (199) at (-4.35, -1.25) {};
		\node [style=none] (200) at (-4.35, -1.75) {};
		\node [style=none] (201) at (-5.25, -0.5) {};
		\node [style=none] (202) at (-2.75, -0.5) {};
		\node [style=none] (203) at (-0.25, -0.5) {};
		\node [style=none] (204) at (2.25, -0.5) {};
		\node [style=none] (205) at (4.75, -0.5) {};
		\node [style=none] (206) at (-2.25, -0.5) {};
		\node [style=none] (207) at (0.25, -0.5) {};
		\node [style=none] (208) at (2.75, -0.5) {};
		\node [style=none] (209) at (5.25, -0.5) {};
		\node [style=none] (210) at (-4.75, -0.5) {};
		\node [style=none] (211) at (5.575, -2.5) {$\frac{9}{4}$};
		\node [style=none] (212) at (4.175, -2.5) {$\frac{7}{4}$};
		\node [style=none] (252) at (7.025, 3.5) {};
		\node [style=none] (253) at (6.025, 3.5) {};
		\node [style=none] (254) at (-5.975, 3.5) {};
		\node [style=none] (255) at (-6.975, 3.5) {};
		\node [style=none] (256) at (-1.875, 4.75) {};
		\node [style=none] (257) at (-1.875, 5.25) {};
		\node [style=none] (258) at (-0.575, 4.75) {};
		\node [style=none] (259) at (-0.575, 5.25) {};
		\node [style=none] (260) at (0.625, 4.75) {};
		\node [style=none] (261) at (0.625, 5.25) {};
		\node [style=none] (262) at (1.925, 4.75) {};
		\node [style=none] (263) at (1.925, 5.25) {};
		\node [style=none] (264) at (3.125, 4.75) {};
		\node [style=none] (265) at (3.125, 5.25) {};
		\node [style=none] (266) at (4.425, 4.75) {};
		\node [style=none] (267) at (4.425, 5.25) {};
		\node [style=none] (268) at (5.625, 4.75) {};
		\node [style=none] (269) at (5.625, 5.25) {};
		\node [style=none] (272) at (-4.375, 4.75) {};
		\node [style=none] (273) at (-4.375, 5.25) {};
		\node [style=none] (274) at (-3.075, 4.75) {};
		\node [style=none] (275) at (-3.075, 5.25) {};
		\node [style=medium box] (276) at (-3.725, 3.5) {};
		\node [style=none] (277) at (-3.975, 4) {};
		\node [style=none] (278) at (-1.475, 4) {};
		\node [style=none] (279) at (1.025, 4) {};
		\node [style=none] (280) at (3.525, 4) {};
		\node [style=none] (281) at (6.025, 4) {};
		\node [style=none] (282) at (-0.975, 4) {};
		\node [style=none] (283) at (1.525, 4) {};
		\node [style=none] (284) at (4.025, 4) {};
		\node [style=none] (286) at (-3.475, 4) {};
		\node [style=medium box] (287) at (-1.225, 3.5) {};
		\node [style=medium box] (288) at (1.275, 3.5) {};
		\node [style=medium box] (289) at (3.775, 3.5) {};
		\node [style=none] (291) at (-1.85, 2.25) {};
		\node [style=none] (292) at (-1.85, 1.75) {};
		\node [style=none] (293) at (-0.65, 2.25) {};
		\node [style=none] (294) at (-0.65, 1.75) {};
		\node [style=none] (295) at (0.65, 2.25) {};
		\node [style=none] (296) at (0.65, 1.75) {};
		\node [style=none] (297) at (1.85, 2.25) {};
		\node [style=none] (298) at (1.85, 1.75) {};
		\node [style=none] (299) at (3.15, 2.25) {};
		\node [style=none] (300) at (3.15, 1.75) {};
		\node [style=none] (301) at (4.35, 2.25) {};
		\node [style=none] (302) at (4.35, 1.75) {};
		\node [style=none] (303) at (5.65, 2.25) {};
		\node [style=none] (304) at (5.65, 1.75) {};
		\node [style=none] (307) at (-4.35, 2.25) {};
		\node [style=none] (308) at (-4.35, 1.75) {};
		\node [style=none] (309) at (-3.15, 2.25) {};
		\node [style=none] (310) at (-3.15, 1.75) {};
		\node [style=none] (311) at (-3.975, 3) {};
		\node [style=none] (312) at (-1.475, 3) {};
		\node [style=none] (313) at (1.025, 3) {};
		\node [style=none] (314) at (3.525, 3) {};
		\node [style=none] (315) at (6.025, 3) {};
		\node [style=none] (316) at (-0.975, 3) {};
		\node [style=none] (317) at (1.525, 3) {};
		\node [style=none] (318) at (4.025, 3) {};
		\node [style=none] (320) at (-3.475, 3) {};
		\node [style=none] (321) at (-5.575, 4.75) {};
		\node [style=none] (322) at (-5.575, 5.25) {};
		\node [style=none] (323) at (-5.975, 4) {};
		\node [style=none] (324) at (-5.65, 2.25) {};
		\node [style=none] (325) at (-5.65, 1.75) {};
		\node [style=none] (326) at (-5.975, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dashed] (108.center) to (109.center);
		\draw [dashed] (110.center) to (111.center);
		\draw (114.center) to (115.center);
		\draw (120.center) to (121.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (143.center);
		\draw (144.center) to (145.center);
		\draw (146.center) to (147.center);
		\draw (148.center) to (149.center);
		\draw (150.center) to (151.center);
		\draw (152.center) to (153.center);
		\draw (154.center) to (155.center);
		\draw [in=-90, out=90] (157.center) to (152.center);
		\draw [in=-90, out=90] (166.center) to (154.center);
		\draw [in=-90, out=90] (158.center) to (114.center);
		\draw [in=90, out=-90] (120.center) to (162.center);
		\draw [in=-90, out=90] (159.center) to (140.center);
		\draw [in=-90, out=90] (163.center) to (142.center);
		\draw [in=-90, out=90] (160.center) to (144.center);
		\draw [in=-90, out=90] (164.center) to (146.center);
		\draw [in=-90, out=90] (161.center) to (148.center);
		\draw [in=-90, out=90] (165.center) to (150.center);
		\draw (173.center) to (174.center);
		\draw (175.center) to (176.center);
		\draw (185.center) to (186.center);
		\draw (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw (191.center) to (192.center);
		\draw (193.center) to (194.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw [in=90, out=-90] (201.center) to (197.center);
		\draw [in=90, out=-90] (210.center) to (199.center);
		\draw [in=90, out=-90] (202.center) to (173.center);
		\draw [in=-90, out=90] (175.center) to (206.center);
		\draw [in=90, out=-90] (203.center) to (185.center);
		\draw [in=90, out=-90] (207.center) to (187.center);
		\draw [in=90, out=-90] (204.center) to (189.center);
		\draw [in=90, out=-90] (208.center) to (191.center);
		\draw [in=90, out=-90] (205.center) to (193.center);
		\draw [in=90, out=-90] (209.center) to (195.center);
		\draw [dashed] (252.center) to (253.center);
		\draw [dashed] (254.center) to (255.center);
		\draw (256.center) to (257.center);
		\draw (258.center) to (259.center);
		\draw (260.center) to (261.center);
		\draw (262.center) to (263.center);
		\draw (264.center) to (265.center);
		\draw (266.center) to (267.center);
		\draw (268.center) to (269.center);
		\draw (272.center) to (273.center);
		\draw (274.center) to (275.center);
		\draw [in=-90, out=90] (277.center) to (272.center);
		\draw [in=-90, out=90] (286.center) to (274.center);
		\draw [in=-90, out=90] (278.center) to (256.center);
		\draw [in=90, out=-90] (258.center) to (282.center);
		\draw [in=-90, out=90] (279.center) to (260.center);
		\draw [in=-90, out=90] (283.center) to (262.center);
		\draw [in=-90, out=90] (280.center) to (264.center);
		\draw [in=-90, out=90] (284.center) to (266.center);
		\draw [in=-90, out=90] (281.center) to (268.center);
		\draw (291.center) to (292.center);
		\draw (293.center) to (294.center);
		\draw (295.center) to (296.center);
		\draw (297.center) to (298.center);
		\draw (299.center) to (300.center);
		\draw (301.center) to (302.center);
		\draw (303.center) to (304.center);
		\draw (307.center) to (308.center);
		\draw (309.center) to (310.center);
		\draw [in=90, out=-90] (311.center) to (307.center);
		\draw [in=90, out=-90] (320.center) to (309.center);
		\draw [in=90, out=-90] (312.center) to (291.center);
		\draw [in=-90, out=90] (293.center) to (316.center);
		\draw [in=90, out=-90] (313.center) to (295.center);
		\draw [in=90, out=-90] (317.center) to (297.center);
		\draw [in=90, out=-90] (314.center) to (299.center);
		\draw [in=90, out=-90] (318.center) to (301.center);
		\draw [in=90, out=-90] (315.center) to (303.center);
		\draw (321.center) to (322.center);
		\draw [in=-90, out=90] (323.center) to (321.center);
		\draw (324.center) to (325.center);
		\draw [in=90, out=-90] (326.center) to (324.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gammas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (12, 3) {};
		\node [style=none] (21) at (10.5, 3) {};
		\node [style=none] (25) at (-8, 3.25) {};
		\node [style=none] (26) at (-8, 2.75) {};
		\node [style=none] (27) at (-4, 3.25) {};
		\node [style=none] (28) at (-4, 2.75) {};
		\node [style=none] (29) at (0, 3.25) {};
		\node [style=none] (30) at (0, 2.75) {};
		\node [style=none] (31) at (4, 3.25) {};
		\node [style=none] (32) at (4, 2.75) {};
		\node [style=none] (33) at (8, 3.25) {};
		\node [style=none] (34) at (8, 2.75) {};
		\node [style=none] (35) at (-10.5, 3) {};
		\node [style=none] (36) at (-12, 3) {};
		\node [style=none] (37) at (0, 3.75) {$0$};
		\node [style=none] (38) at (-4, 3.75) {$\shortm 1$};
		\node [style=none] (39) at (-8, 3.75) {$\shortm 2$};
		\node [style=none] (40) at (4, 3.75) {$1$};
		\node [style=none] (41) at (8, 3.75) {$2$};
		\node [style=none] (42) at (12, -2) {};
		\node [style=none] (43) at (10.5, -2) {};
		\node [style=none] (54) at (-10.5, -2) {};
		\node [style=none] (55) at (-12, -2) {};
		\node [style=none] (59) at (-9, -1.75) {};
		\node [style=none] (60) at (-9, -2.25) {};
		\node [style=none] (61) at (-9, -1) {$\shortm \frac{9}{4}$};
		\node [style=none] (62) at (-7, -1.75) {};
		\node [style=none] (63) at (-7, -2.25) {};
		\node [style=none] (64) at (-7, -1) {$\shortm \frac{7}{4}$};
		\node [style=none] (65) at (-5, -1.75) {};
		\node [style=none] (66) at (-5, -2.25) {};
		\node [style=none] (67) at (-5, -1) {$\shortm \frac{5}{4}$};
		\node [style=none] (68) at (-3, -1.75) {};
		\node [style=none] (69) at (-3, -2.25) {};
		\node [style=none] (70) at (-3, -1) {$\shortm \frac{3}{4}$};
		\node [style=none] (71) at (-1, -1.75) {};
		\node [style=none] (72) at (-1, -2.25) {};
		\node [style=none] (73) at (-1, -1) {$\shortm \frac{1}{4}$};
		\node [style=none] (74) at (1, -1.75) {};
		\node [style=none] (75) at (1, -2.25) {};
		\node [style=none] (76) at (1, -1) {$\frac{1}{4}$};
		\node [style=none] (77) at (3, -1.75) {};
		\node [style=none] (78) at (3, -2.25) {};
		\node [style=none] (79) at (3, -1) {$\frac{3}{4}$};
		\node [style=none] (80) at (5, -1.75) {};
		\node [style=none] (81) at (5, -2.25) {};
		\node [style=none] (82) at (5, -1) {$\frac{5}{4}$};
		\node [style=none] (83) at (7, -1.75) {};
		\node [style=none] (84) at (7, -2.25) {};
		\node [style=none] (85) at (7, -1) {$\frac{7}{4}$};
		\node [style=none] (86) at (9, -1.75) {};
		\node [style=none] (87) at (9, -2.25) {};
		\node [style=none] (88) at (9, -1) {$\frac{9}{4}$};
		\node [style=none] (89) at (12, 0.5) {};
		\node [style=none] (90) at (10.5, 0.5) {};
		\node [style=none] (91) at (-10, 0.75) {};
		\node [style=none] (92) at (-10, 0.25) {};
		\node [style=none] (93) at (-6, 0.75) {};
		\node [style=none] (94) at (-6, 0.25) {};
		\node [style=none] (95) at (-2, 0.75) {};
		\node [style=none] (96) at (-2, 0.25) {};
		\node [style=none] (97) at (2, 0.75) {};
		\node [style=none] (98) at (2, 0.25) {};
		\node [style=none] (99) at (6, 0.75) {};
		\node [style=none] (100) at (6, 0.25) {};
		\node [style=none] (101) at (-10.5, 0.5) {};
		\node [style=none] (102) at (-12, 0.5) {};
		\node [style=none] (103) at (-2, 1.5) {$\shortm \oneh$};
		\node [style=none] (104) at (-6, 1.5) {$\shortm \frac{3}{2}$};
		\node [style=none] (105) at (-10, 1.5) {$\shortm \frac{5}{2}$};
		\node [style=none] (106) at (2, 1.5) {$\oneh$};
		\node [style=none] (107) at (6, 1.5) {$\frac{3}{2}$};
		\node [style=none] (108) at (10, 0.75) {};
		\node [style=none] (109) at (10, 0.25) {};
		\node [style=none] (110) at (10, 1.5) {$\frac{5}{2}$};
		\node [style=align left] (111) at (12.25, 3) {$\Ga_N$};
		\node [style=align left] (112) at (12.5, 0.5) {$\Gaoneh$};
		\node [style=align left] (113) at (12.5, -2) {$\Gafine$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dashed] (20.center) to (21.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw [dashed] (35.center) to (36.center);
		\draw (35.center) to (21.center);
		\draw [dashed] (42.center) to (43.center);
		\draw [dashed] (54.center) to (55.center);
		\draw (54.center) to (43.center);
		\draw (59.center) to (60.center);
		\draw (62.center) to (63.center);
		\draw (65.center) to (66.center);
		\draw (68.center) to (69.center);
		\draw (71.center) to (72.center);
		\draw (74.center) to (75.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw [dashed] (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (93.center) to (94.center);
		\draw (95.center) to (96.center);
		\draw (97.center) to (98.center);
		\draw (99.center) to (100.center);
		\draw [dashed] (101.center) to (102.center);
		\draw (101.center) to (90.center);
		\draw (108.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/index_matching_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (18) at (-1.25, -5.25) {};
		\node [style=none] (23) at (-1.25, -6.75) {};
		\node [style=medium box] (27) at (-1.25, 1.25) {};
		\node [style=medium box] (28) at (3.75, 1.25) {};
		\node [style=medium box] (35) at (-3.75, -2) {};
		\node [style=medium box] (36) at (1.25, -2) {};
		\node [style=none] (38) at (-1.75, -4.75) {};
		\node [style=none] (39) at (-3.25, -2.5) {};
		\node [style=none] (40) at (-1.75, -4.75) {};
		\node [style=none] (50) at (-4.25, -1.5) {};
		\node [style=none] (52) at (-4.25, -1.5) {};
		\node [style=none] (56) at (0.75, -1.5) {};
		\node [style=none] (57) at (-0.75, 0.75) {};
		\node [style=none] (58) at (0.75, -1.5) {};
		\node [style=none] (62) at (-3.25, -1.5) {};
		\node [style=none] (63) at (-1.75, 0.75) {};
		\node [style=none] (64) at (-3.25, -1.5) {};
		\node [style=none] (65) at (1.75, -1.5) {};
		\node [style=none] (66) at (3.25, 0.75) {};
		\node [style=none] (67) at (1.75, -1.5) {};
		\node [style=none] (75) at (-4.25, -2.5) {};
		\node [style=none] (77) at (-0.75, -4.75) {};
		\node [style=none] (78) at (0.75, -2.5) {};
		\node [style=none] (79) at (-0.75, -4.75) {};
		\node [style=bottom left label] (341) at (-0.5, -0.25) {$k$};
		\node [style=top left label] (342) at (1.75, -0.5) {$l$};
		\node [style=top right label] (343) at (0.5, -0.5) {$l$};
		\node [style=top left label] (351) at (-0.5, -3.5) {$k$};
		\node [style=top right label] (352) at (-2.25, -3.5) {$k$};
		\node [style=bottom right label] (453) at (-2, -0.25) {$k$};
		\node [style=medium box] (712) at (1.25, 4.5) {};
		\node [style=none] (713) at (3.25, 1.75) {};
		\node [style=none] (714) at (1.75, 4) {};
		\node [style=none] (715) at (3.25, 1.75) {};
		\node [style=none] (716) at (-0.75, 1.75) {};
		\node [style=none] (717) at (0.75, 4) {};
		\node [style=none] (718) at (-0.75, 1.75) {};
		\node [style=bottom left label] (720) at (2, 3) {$l$};
		\node [style=bottom right label] (722) at (0.5, 3) {$l$};
		\node [style=none] (723) at (4.25, 0.75) {};
		\node [style=none] (724) at (4.25, 1.75) {};
		\node [style=none] (725) at (1.25, 5) {};
		\node [style=none] (727) at (-1.75, 1.75) {};
		\node [style=none] (728) at (1.75, -2.5) {};
		\node [style=none] (729) at (1.75, -6.75) {};
		\node [style=none] (730) at (4.25, -6.75) {};
		\node [style=none] (731) at (-4.25, -6.75) {};
		\node [style=none] (732) at (-4.25, 6) {};
		\node [style=none] (733) at (-1.75, 6) {};
		\node [style=none] (735) at (1.25, 6) {};
		\node [style=none] (736) at (4.25, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (23.center);
		\draw [in=90, out=-90] (39.center) to (40.center);
		\draw [in=90, out=-90] (57.center) to (58.center);
		\draw [in=90, out=-90] (63.center) to (64.center);
		\draw [in=90, out=-90] (66.center) to (67.center);
		\draw [in=90, out=-90] (78.center) to (79.center);
		\draw [in=90, out=-90] (714.center) to (715.center);
		\draw [in=90, out=-90] (717.center) to (718.center);
		\draw (732.center) to (52.center);
		\draw (75.center) to (731.center);
		\draw (728.center) to (729.center);
		\draw (723.center) to (730.center);
		\draw (724.center) to (736.center);
		\draw (725.center) to (735.center);
		\draw (727.center) to (733.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/index_matching_klm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=left label] (40) at (-1.25, -1.5) {$k$};
		\node [style=none] (42) at (-1.25, -1.75) {};
		\node [style=none] (44) at (-1.25, 1.75) {};
		\node [style=none] (45) at (1.25, -1.75) {};
		\node [style=none] (47) at (1.25, 1.75) {};
		\node [style=right label] (48) at (1.25, -1.55) {$m$};
		\node [style=left label] (50) at (1.25, -1.5) {$l$};
		\node [style=right label] (51) at (-1.25, -1.5) {$l$};
		\node [style=left label] (52) at (-1.25, 1.5) {$k$};
		\node [style=right label] (53) at (1.25, 1.45) {$m$};
		\node [style=left label] (54) at (1.25, 1.5) {$l$};
		\node [style=right label] (55) at (-1.25, 1.5) {$l$};
		\node [style=small box] (56) at (-1.25, 0) {$f$};
		\node [style=small box] (57) at (1.25, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (44.center);
		\draw (45.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/index_matching_map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (36) at (0, 0) {$f$};
		\node [style=none] (37) at (0, 1.75) {};
		\node [style=none] (38) at (0, -1.75) {};
		\node [style=right label] (40) at (0, 1.5) {$k$};
		\node [style=right label] (41) at (0, -1.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/index_matching_map_involved.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (36) at (0, 0) {$f$};
		\node [style=none] (38) at (0, -1.75) {};
		\node [style=left label] (40) at (-1.25, 1.75) {$k$};
		\node [style=left label] (41) at (0, -1.5) {$k$};
		\node [style=none] (42) at (-1.25, 1.5) {};
		\node [style=none] (43) at (-0.75, 0.5) {};
		\node [style=none] (44) at (-1.25, 2) {};
		\node [style=none] (45) at (1.25, 1.5) {};
		\node [style=none] (46) at (0.75, 0.5) {};
		\node [style=none] (47) at (1.25, 2) {};
		\node [style=right label] (48) at (1.25, 1.75) {$m$};
		\node [style=right label] (49) at (0, -1.55) {$m$};
		\node [style=left label] (50) at (1.25, 1.75) {$l$};
		\node [style=right label] (51) at (-1.25, 1.75) {$l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (36);
		\draw [in=90, out=-90] (42.center) to (43.center);
		\draw (42.center) to (44.center);
		\draw [in=90, out=-90] (45.center) to (46.center);
		\draw (45.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/node-splitting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {};
		\node [style=none] (1) at (8, 0) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (-1, 2.25) {};
		\node [style=none] (5) at (-1, 1.75) {};
		\node [style=none] (6) at (1, 2.25) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (-8.25, 0) {};
		\node [style=none] (9) at (-7.75, 0) {};
		\node [style=none] (10) at (7.75, 0) {};
		\node [style=none] (11) at (8.25, 0) {};
		\node [style=none] (12) at (0, -1.75) {};
		\node [style=none] (13) at (0, -2.25) {};
		\node [style=none] (14) at (-1.5, -1.75) {};
		\node [style=none] (15) at (-1.5, -2.25) {};
		\node [style=none] (16) at (1.5, -1.75) {};
		\node [style=none] (17) at (1.5, -2.25) {};
		\node [style=none] (18) at (-1, 3) {$\ca_\pmin$};
		\node [style=none] (19) at (1, 3) {$\ca_\ppl$};
		\node [style=none] (20) at (-9, 0) {$\ca_\qmin$};
		\node [style=none] (21) at (9, 0) {$\ca_\qpl$};
		\node [style=none] (22) at (0, -3) {$\ca_0$};
		\node [style=none] (23) at (-1.75, -3) {$\ca_{-1}$};
		\node [style=none] (24) at (1.5, -3) {$\ca_1$};
		\node [style=none] (25) at (3.75, -3) {};
		\node [style=none] (26) at (2.25, -3) {};
		\node [style=none] (27) at (-2.5, -3) {};
		\node [style=none] (28) at (-4, -3) {};
		\node [style=none] (29) at (-1.75, -6) {};
		\node [style=none] (30) at (1.75, -6) {};
		\node [style=none] (31) at (-1, -5.75) {};
		\node [style=none] (32) at (-1, -6.25) {};
		\node [style=none] (37) at (1, -5.75) {};
		\node [style=none] (38) at (1, -6.25) {};
		\node [style=none] (39) at (-2.75, -6) {};
		\node [style=none] (40) at (2.75, -6) {};
		\node [style=none] (41) at (-1, -7) {$\ca_{-\onef}$};
		\node [style=none] (44) at (1, -7) {$\ca_{\onef}$};
		\node [rotate=-90] (45) at (0, -5.25) {\scalebox{1.5}{\Bigg\{}};
		\node [style=none] (46) at (0, -3.5) {};
		\node [style=none] (47) at (0, -4.75) {};
		\node [style=none] (48) at (-0.75, -3) {};
		\node [style=none] (49) at (-0.75, -3.5) {};
		\node [style=none] (50) at (0.75, -3.5) {};
		\node [style=none] (51) at (0.75, -3) {};
		\node [style=none] (52) at (-4, -2) {};
		\node [style=none] (53) at (-6, -2) {};
		\node [style=none] (54) at (6, -2) {};
		\node [style=none] (55) at (4, -2) {};
		\node [style=none] (63) at (-4, 2) {};
		\node [style=none] (64) at (-6, 2) {};
		\node [style=none] (65) at (6, 2) {};
		\node [style=none] (66) at (4, 2) {};
		\node [style=none] (67) at (3.75, 3) {};
		\node [style=none] (68) at (2.25, 3) {};
		\node [style=none] (69) at (-2.25, 3) {};
		\node [style=none] (70) at (-3.75, 3) {};
		\node [style=none] (71) at (7.5, 2.25) {$\Ga_N$};
		\node [style=none] (72) at (4, -6) {$\Ga^\spli$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (14.center) to (15.center);
		\draw (8.center) to (9.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw [dashed] (25.center) to (26.center);
		\draw [dashed] (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (37.center) to (38.center);
		\draw [dashed] (30.center) to (40.center);
		\draw [dashed] (39.center) to (29.center);
		\draw [ultra thick, ->] (46.center) to (47.center);
		\draw [ultra thick] (48.center)
			 to (49.center)
			 to (50.center)
			 to (51.center);
		\draw [dashed] (52.center) to (53.center);
		\draw [dashed] (54.center) to (55.center);
		\draw (52.center) to (55.center);
		\draw [dashed] (63.center) to (64.center);
		\draw [dashed] (65.center) to (66.center);
		\draw (63.center) to (66.center);
		\draw [bend left=45] (0.center) to (64.center);
		\draw [bend right=45] (0.center) to (53.center);
		\draw [bend left=45] (65.center) to (1.center);
		\draw [bend right=45] (54.center) to (1.center);
		\draw [dashed] (67.center) to (68.center);
		\draw [dashed] (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omega_dec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-1.25, -2.25) {};
		\node [style=none] (44) at (-1.25, 2.25) {};
		\node [style=left label] (52) at (-1.25, 2) {$k_{\shortm\oneh}'$};
		\node [style=right label] (55) at (-1.25, 2) {$k_\oneh'$};
		\node [style=none] (57) at (1.25, -2.25) {};
		\node [style=none] (58) at (1.25, 2.25) {};
		\node [style=left label] (60) at (1.25, 2) {$k_{\oneh}'$};
		\node [style=right label] (61) at (1.25, 2) {$k_{\frac{3}{2}}'$};
		\node [style=none] (63) at (3.75, -2.25) {};
		\node [style=none] (64) at (3.75, 2.25) {};
		\node [style=left label] (66) at (3.75, 2) {$k_{\frac{3}{2}}'$};
		\node [style=right label] (67) at (3.75, 2) {$k_{\frac{5}{2}}'$};
		\node [style=none] (75) at (-3.75, -2.25) {};
		\node [style=none] (76) at (-3.75, 2.25) {};
		\node [style=left label] (78) at (-3.75, 2) {$k_{\shortm\frac{3}{2}}'$};
		\node [style=right label] (79) at (-3.75, 2) {$k_{\shortm \oneh}'$};
		\node [style=left label] (80) at (-1.25, -2) {$k_{\shortm\oneh}$};
		\node [style=right label] (81) at (-1.25, -2) {$k_\oneh$};
		\node [style=left label] (82) at (1.25, -2) {$k_{\oneh}$};
		\node [style=right label] (83) at (1.25, -2) {$k_{\frac{3}{2}}$};
		\node [style=left label] (84) at (3.75, -2) {$k_{\frac{3}{2}}$};
		\node [style=right label] (85) at (3.75, -2) {$k_{\frac{5}{2}}$};
		\node [style=left label] (88) at (-3.75, -2) {$k_{\shortm\frac{3}{2}}$};
		\node [style=right label] (89) at (-3.75, -2) {$k_{\shortm \oneh}$};
		\node [style=none] (90) at (-4.25, -1) {};
		\node [style=none] (91) at (4.25, -1) {};
		\node [style=none] (92) at (6.25, -1) {};
		\node [style=none] (93) at (-6.25, -1) {};
		\node [style=none] (94) at (-4.25, 1) {};
		\node [style=none] (95) at (4.25, 1) {};
		\node [style=none] (96) at (6.25, 1) {};
		\node [style=none] (97) at (-6.25, 1) {};
		\node [font={\small}] (98) at (0, 0) {$f$};
		\node [yshift=-0.4pt] (99) at (-6.25, 1) {};
		\node [yshift=-0.4pt] (100) at (6.25, 1) {};
		\node [yshift={+0.4pt}] (101) at (-6.25, -1) {};
		\node [yshift={+0.4pt}] (102) at (6.25, -1) {};
		\node [style=none] (104) at (-3.75, -3) {$A_{\shortm 1}$};
		\node [style=none] (105) at (-1.25, -3) {$A_0$};
		\node [style=none] (106) at (1.25, -3) {$A_1$};
		\node [style=none] (107) at (3.75, -3) {$A_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (44.center);
		\draw (57.center) to (58.center);
		\draw (63.center) to (64.center);
		\draw (75.center) to (76.center);
		\draw (90.center) to (91.center);
		\draw [dashed] (91.center) to (92.center);
		\draw [dashed] (90.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw [dashed] (95.center) to (96.center);
		\draw [dashed] (94.center) to (97.center);
		\draw [white, fill=white] (100.center)
			 to (102.center)
			 to (101.center)
			 to (99.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omega_dec_A0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0, -2.25) {};
		\node [style=none] (44) at (0, 2.25) {};
		\node [style=left label] (52) at (0, 2) {$k_{\shortm\oneh}$};
		\node [style=right label] (55) at (0, 2) {$k_\oneh$};
		\node [style=none] (57) at (2.5, -2.25) {};
		\node [style=none] (58) at (2.5, 2.25) {};
		\node [style=left label] (60) at (2.5, 2) {$k_{\oneh}$};
		\node [style=right label] (61) at (2.5, 2) {$k_{\frac{3}{2}}$};
		\node [style=none] (63) at (5, -2.25) {};
		\node [style=none] (64) at (5, 2.25) {};
		\node [style=left label] (66) at (5, 2) {$k_{\frac{3}{2}}$};
		\node [style=right label] (67) at (5, 2) {$k_{\frac{5}{2}}$};
		\node [style=left label] (80) at (0, -2) {$k_{\shortm\oneh}$};
		\node [style=right label] (81) at (0, -2) {$k_\oneh$};
		\node [style=left label] (82) at (2.5, -2) {$k_{\oneh}$};
		\node [style=right label] (83) at (2.5, -2) {$k_{\frac{3}{2}}$};
		\node [style=left label] (84) at (5, -2) {$k_{\frac{3}{2}}$};
		\node [style=right label] (85) at (5, -2) {$k_{\frac{5}{2}}$};
		\node [style=none] (86) at (8, 2) {};
		\node [style=none] (87) at (6.5, 2) {};
		\node [style=none] (88) at (8, -2) {};
		\node [style=none] (89) at (6.5, -2) {};
		\node [style=none] (90) at (-1.5, 2) {};
		\node [style=none] (91) at (-3, 2) {};
		\node [style=none] (92) at (-1.5, -2) {};
		\node [style=none] (93) at (-3, -2) {};
		\node [style=none] (94) at (0, -3) {$A_0$};
		\node [style=none] (95) at (2.5, -3) {$A_1$};
		\node [style=none] (96) at (5, -3) {$A_2$};
		\node [style=small box] (97) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (44.center);
		\draw (57.center) to (58.center);
		\draw (63.center) to (64.center);
		\draw [dashed] (86.center) to (87.center);
		\draw [dashed] (88.center) to (89.center);
		\draw [dashed] (90.center) to (91.center);
		\draw [dashed] (92.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omega_dec_A01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0, -2.25) {};
		\node [style=none] (44) at (0, 2.25) {};
		\node [style=left label] (52) at (0, 2) {$k_{\shortm\oneh}$};
		\node [style=right label] (55) at (0, 2) {$k_\oneh'$};
		\node [style=none] (57) at (2.5, -2.25) {};
		\node [style=none] (58) at (2.5, 2.25) {};
		\node [style=left label] (60) at (2.5, 2) {$k_{\oneh}'$};
		\node [style=right label] (61) at (2.5, 2) {$k_{\frac{3}{2}}$};
		\node [style=none] (63) at (5, -2.25) {};
		\node [style=none] (64) at (5, 2.25) {};
		\node [style=left label] (66) at (5, 2) {$k_{\frac{3}{2}}$};
		\node [style=right label] (67) at (5, 2) {$k_{\frac{5}{2}}$};
		\node [style=left label] (80) at (0, -2) {$k_{\shortm\oneh}$};
		\node [style=right label] (81) at (0, -2) {$k_\oneh$};
		\node [style=left label] (82) at (2.5, -2) {$k_{\oneh}$};
		\node [style=right label] (83) at (2.5, -2) {$k_{\frac{3}{2}}$};
		\node [style=left label] (84) at (5, -2) {$k_{\frac{3}{2}}$};
		\node [style=right label] (85) at (5, -2) {$k_{\frac{5}{2}}$};
		\node [style=none] (86) at (8, 2) {};
		\node [style=none] (87) at (6.5, 2) {};
		\node [style=none] (88) at (8, -2) {};
		\node [style=none] (89) at (6.5, -2) {};
		\node [style=none] (90) at (-1.5, 2) {};
		\node [style=none] (91) at (-3, 2) {};
		\node [style=none] (92) at (-1.5, -2) {};
		\node [style=none] (93) at (-3, -2) {};
		\node [style=none] (94) at (0, -3) {$A_0$};
		\node [style=none] (95) at (2.5, -3) {$A_1$};
		\node [style=none] (96) at (5, -3) {$A_2$};
		\node [style=large box] (97) at (1.25, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (44.center);
		\draw (57.center) to (58.center);
		\draw (63.center) to (64.center);
		\draw [dashed] (86.center) to (87.center);
		\draw [dashed] (88.center) to (89.center);
		\draw [dashed] (90.center) to (91.center);
		\draw [dashed] (92.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omega_dec_A012.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -2.25) {};
		\node [style=none] (1) at (-2.5, 2.25) {};
		\node [style=left label] (2) at (-2.5, 2) {$k_{\shortm\oneh}$};
		\node [style=right label] (3) at (-2.5, 2) {$k_\oneh'$};
		\node [style=none] (4) at (0, -2.25) {};
		\node [style=none] (5) at (0, 2.25) {};
		\node [style=left label] (6) at (0, 2) {$k_{\oneh}'$};
		\node [style=right label] (7) at (0, 2) {$k_{\frac{3}{2}}'$};
		\node [style=none] (8) at (2.5, -2.25) {};
		\node [style=none] (9) at (2.5, 2.25) {};
		\node [style=left label] (10) at (2.5, 2) {$k_{\frac{3}{2}}'$};
		\node [style=right label] (11) at (2.5, 2) {$k_{\frac{5}{2}}$};
		\node [style=left label] (12) at (-2.5, -2) {$k_{\shortm\oneh}$};
		\node [style=right label] (13) at (-2.5, -2) {$k_\oneh$};
		\node [style=left label] (14) at (0, -2) {$k_{\oneh}$};
		\node [style=right label] (15) at (0, -2) {$k_{\frac{3}{2}}$};
		\node [style=left label] (16) at (2.5, -2) {$k_{\frac{3}{2}}$};
		\node [style=right label] (17) at (2.5, -2) {$k_{\frac{5}{2}}$};
		\node [style=none] (18) at (5.5, 2) {};
		\node [style=none] (19) at (4, 2) {};
		\node [style=none] (20) at (5.5, -2) {};
		\node [style=none] (21) at (4, -2) {};
		\node [style=none] (22) at (-4, 2) {};
		\node [style=none] (23) at (-5.5, 2) {};
		\node [style=none] (24) at (-4, -2) {};
		\node [style=none] (25) at (-5.5, -2) {};
		\node [style=none] (26) at (-2.5, -3) {$A_0$};
		\node [style=none] (27) at (0, -3) {$A_1$};
		\node [style=none] (28) at (2.5, -3) {$A_2$};
		\node [shape=rectangle, fill=white, draw=black, minimum height=5mm, yshift=-0mm, minimum width=30mm, font={\small}] (29) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw [dashed] (18.center) to (19.center);
		\draw [dashed] (20.center) to (21.center);
		\draw [dashed] (22.center) to (23.center);
		\draw [dashed] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/routed_map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (36) at (0, 0) {$f$};
		\node [style=none] (37) at (0, 1.75) {};
		\node [style=none] (38) at (0, -1.75) {};
		\node [style=none] (39) at (-1.75, 0) {$\la_k^l$};
		\node [style=right label] (40) at (0, 1.5) {$l$};
		\node [style=right label] (41) at (0, -1.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

